Gravitational dependence of contact angle hysteresis for a solid defect pinning a liquid-vapor interface

We study the case of contact angle hysteresis, when a solid defect is quasi-statically pulled out and pushed into a liquid, in the presence of gravity. We solve the problem analytically in an approximation which, in the case of a truncated parabolic pinning force becomes exact in the the limit of slow variations in the height of the liquid vapour interface. The case of a Gaussian pinning force is solved by a geometrical construction. We show that the extension of the defect, and not the capillary length, is the determining length scale, when the extension of the defect is much smaller than the capillary length.

==> fig1a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1049,303){\makebox(0,0)[l]{$x$}}
\put(671,511){\makebox(0,0)[l]{$y$}}
\put(351,484){\makebox(0,0)[l]{$z$}}
\put(748,482){\makebox(0,0)[l]{$h(x,y)$}}
\put(427,558){\makebox(0,0)[l]{$\bullet$}}
\put(322,341){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(325,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(329,340){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(332,339){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(336,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(340,338){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(343,337){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(347,337){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(350,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(354,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(358,335){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(361,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(365,333){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(368,333){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(372,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(376,331){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(379,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(383,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(386,329){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(390,329){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(394,328){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(401,327){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(404,326){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,325){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,325){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(415,324){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(419,323){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(422,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(426,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(430,321){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(433,320){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(437,320){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(440,319){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(444,318){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(448,317){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(451,317){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(455,316){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(458,315){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(462,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(466,314){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(469,313){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(473,312){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(476,311){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(480,310){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,310){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(487,309){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(491,308){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(494,307){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(498,307){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(502,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(505,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(509,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(512,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(516,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,302){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(523,301){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(527,300){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(530,299){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(534,299){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(538,298){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(541,297){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(545,296){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(548,295){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(552,294){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,294){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(559,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(563,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(566,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(570,290){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(574,290){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(577,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(581,288){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(584,287){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,286){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,285){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(595,285){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(599,284){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(602,283){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(606,282){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(610,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(613,280){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(617,280){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(620,279){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,278){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,277){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(631,276){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(635,275){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(638,275){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(642,274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(646,273){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(649,272){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(653,271){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(656,270){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(660,269){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(664,269){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,268){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(671,267){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(674,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(347,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(351,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(354,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(358,368){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(361,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(365,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(369,366){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(372,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(376,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(379,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(383,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(387,362){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(390,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(394,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(401,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(405,359){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(408,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,357){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(415,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(419,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(423,355){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(426,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(430,353){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(433,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(437,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(441,351){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(444,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(448,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(451,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(455,347){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(459,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,346){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(466,345){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(469,344){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(473,343){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(477,342){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(480,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,340){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(487,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(491,339){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(495,338){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(498,337){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(502,336){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(505,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(509,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(513,333){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(516,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,332){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(523,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(527,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(531,329){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(534,328){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(538,327){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(541,326){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(545,325){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(549,324){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(552,323){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,322){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(559,321){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(563,320){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(567,320){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(570,319){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(574,318){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(577,317){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(581,316){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(585,315){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(588,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,313){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(595,312){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(599,311){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(603,310){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(606,309){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(610,308){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(613,307){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(617,306){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(621,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(624,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(631,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(635,302){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(639,301){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(642,300){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(646,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(649,298){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(653,297){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(657,296){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(660,295){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(664,294){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(671,292){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(675,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(682,290){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(685,289){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(689,288){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(696,286){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(700,285){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(372,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(376,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(380,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(383,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(387,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(390,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(394,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(398,399){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(401,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(405,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(408,396){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,396){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(416,395){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(419,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(423,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(426,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(430,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(434,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(437,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(441,388){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(444,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(448,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(452,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(455,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(459,383){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,382){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(466,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(470,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(473,379){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(477,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(480,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(484,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(488,375){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(491,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(493,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,372){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(498,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(502,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(506,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(509,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(513,367){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(516,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(520,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(524,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(529,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(531,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(534,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(538,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(542,358){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(545,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(549,356){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(552,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,353){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(563,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(565,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(567,350){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(570,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(574,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(578,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,346){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(585,345){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(588,344){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,343){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(597,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(599,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(603,339){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(606,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(610,337){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(614,336){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(617,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(621,334){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(624,333){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,331){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(635,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(639,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(640,328){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(642,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(646,326){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(650,325){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(653,324){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(657,323){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(660,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(664,321){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(668,320){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(671,319){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(675,318){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,317){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(682,316){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(686,315){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(689,314){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,313){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(696,312){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(700,311){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(704,310){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(705,309){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(707,308){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(711,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(714,306){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(718,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(722,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(725,303){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(398,450){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(401,449){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(405,448){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(409,447){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(412,446){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(416,445){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(419,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(421,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(423,442){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(427,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(430,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(432,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(437,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(439,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(441,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(445,434){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(448,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(450,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(452,431){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(455,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(457,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(459,428){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(463,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(464,426){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(466,425){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(470,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,423){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(473,422){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(477,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,419){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(484,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,416){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(491,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(493,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,413){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(499,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(500,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(502,410){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(506,409){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,408){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(509,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(513,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(520,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(527,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(529,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(531,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(535,397){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(536,396){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(538,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(542,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(545,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(547,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(549,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(553,390){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(554,389){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(556,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,387){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,386){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(563,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(567,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(571,383){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(572,382){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(574,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(578,380){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(579,379){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(581,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(585,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(589,376){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(590,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(592,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,373){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(599,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(601,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(603,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(607,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,366){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(617,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(621,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,362){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(628,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(633,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(635,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(639,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(643,356){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(646,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,353){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(653,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(657,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(661,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(662,349){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(664,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(668,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(671,346){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(675,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(679,343){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(682,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(686,341){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(689,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(693,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,337){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(700,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(704,335){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(707,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(711,333){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(715,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(716,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(718,330){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(722,329){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(725,328){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(729,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,326){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(736,325){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(740,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(741,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(743,322){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(747,321){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(750,320){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(423,522){\usebox{\plotpoint}}
\put(424,521){\usebox{\plotpoint}}
\put(425,520){\usebox{\plotpoint}}
\put(427,517){\usebox{\plotpoint}}
\put(428,516){\usebox{\plotpoint}}
\put(429,515){\usebox{\plotpoint}}
\put(430,515){\usebox{\plotpoint}}
\put(430,515){\usebox{\plotpoint}}
\put(431,514){\usebox{\plotpoint}}
\put(432,513){\usebox{\plotpoint}}
\put(434,512){\usebox{\plotpoint}}
\put(435,511){\usebox{\plotpoint}}
\put(436,510){\usebox{\plotpoint}}
\put(437,509){\usebox{\plotpoint}}
\put(438,508){\usebox{\plotpoint}}
\put(439,507){\usebox{\plotpoint}}
\put(440,506){\usebox{\plotpoint}}
\put(441,505){\usebox{\plotpoint}}
\put(442,504){\usebox{\plotpoint}}
\put(443,503){\usebox{\plotpoint}}
\put(444,502){\usebox{\plotpoint}}
\put(445,501){\usebox{\plotpoint}}
\put(446,500){\usebox{\plotpoint}}
\put(447,499){\usebox{\plotpoint}}
\put(448,498){\usebox{\plotpoint}}
\put(449,497){\usebox{\plotpoint}}
\put(450,496){\usebox{\plotpoint}}
\put(452,495){\usebox{\plotpoint}}
\put(453,494){\usebox{\plotpoint}}
\put(454,493){\usebox{\plotpoint}}
\put(456,490){\usebox{\plotpoint}}
\put(457,489){\usebox{\plotpoint}}
\put(458,488){\usebox{\plotpoint}}
\put(459,488){\usebox{\plotpoint}}
\put(460,487){\usebox{\plotpoint}}
\put(461,486){\usebox{\plotpoint}}
\put(463,485){\usebox{\plotpoint}}
\put(464,484){\usebox{\plotpoint}}
\put(465,483){\usebox{\plotpoint}}
\put(466,482){\usebox{\plotpoint}}
\put(467,481){\usebox{\plotpoint}}
\put(468,480){\usebox{\plotpoint}}
\put(470,479){\usebox{\plotpoint}}
\put(471,478){\usebox{\plotpoint}}
\put(472,477){\usebox{\plotpoint}}
\put(474,476){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(475,475){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,474){\usebox{\plotpoint}}
\put(478,473){\usebox{\plotpoint}}
\put(479,472){\usebox{\plotpoint}}
\put(481,471){\usebox{\plotpoint}}
\put(482,470){\usebox{\plotpoint}}
\put(483,469){\usebox{\plotpoint}}
\put(484,468){\usebox{\plotpoint}}
\put(485,467){\usebox{\plotpoint}}
\put(486,466){\usebox{\plotpoint}}
\put(488,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(492,463){\usebox{\plotpoint}}
\put(493,462){\usebox{\plotpoint}}
\put(494,461){\usebox{\plotpoint}}
\put(495,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(497,459){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(499,458){\usebox{\plotpoint}}
\put(500,457){\usebox{\plotpoint}}
\put(501,456){\usebox{\plotpoint}}
\put(502,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(504,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(506,453){\usebox{\plotpoint}}
\put(507,452){\usebox{\plotpoint}}
\put(508,451){\usebox{\plotpoint}}
\put(510,450){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(513,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,447){\usebox{\plotpoint}}
\put(518,446){\usebox{\plotpoint}}
\put(519,445){\usebox{\plotpoint}}
\put(520,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,440){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(529,439){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(531,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(533,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(535,436){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(536,435){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(538,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(540,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(542,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,430){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(547,429){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(549,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(553,426){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(554,425){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(556,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,420){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(565,419){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(567,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(569,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(571,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(572,415){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(574,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(582,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(583,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(585,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(590,406){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(592,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,402){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,401){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(603,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(607,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(608,398){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(610,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(618,394){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(619,393){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(621,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(625,391){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(626,390){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(628,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,386){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(639,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(643,383){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(646,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(654,379){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(655,378){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(657,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(661,376){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(662,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(664,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(668,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(670,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(679,369){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(680,368){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(682,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(686,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(690,365){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(691,364){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(693,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(697,362){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(700,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(708,358){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(711,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,355){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(718,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(722,353){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(726,352){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(727,351){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(729,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(736,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(740,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(744,345){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(747,344){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(750,343){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(753,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,339){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(764,338){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(768,337){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(771,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(773,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(449,531){\usebox{\plotpoint}}
\put(450,530){\usebox{\plotpoint}}
\put(451,529){\usebox{\plotpoint}}
\put(452,529){\usebox{\plotpoint}}
\put(452,529){\usebox{\plotpoint}}
\put(453,528){\usebox{\plotpoint}}
\put(454,527){\usebox{\plotpoint}}
\put(456,524){\usebox{\plotpoint}}
\put(457,523){\usebox{\plotpoint}}
\put(458,522){\usebox{\plotpoint}}
\put(459,522){\usebox{\plotpoint}}
\put(459,522){\usebox{\plotpoint}}
\put(460,521){\usebox{\plotpoint}}
\put(461,520){\usebox{\plotpoint}}
\put(463,519){\usebox{\plotpoint}}
\put(464,518){\usebox{\plotpoint}}
\put(465,517){\usebox{\plotpoint}}
\put(466,516){\usebox{\plotpoint}}
\put(467,515){\usebox{\plotpoint}}
\put(468,514){\usebox{\plotpoint}}
\put(469,513){\usebox{\plotpoint}}
\put(470,512){\usebox{\plotpoint}}
\put(471,511){\usebox{\plotpoint}}
\put(472,510){\usebox{\plotpoint}}
\put(474,509){\usebox{\plotpoint}}
\put(475,508){\usebox{\plotpoint}}
\put(476,507){\usebox{\plotpoint}}
\put(477,506){\usebox{\plotpoint}}
\put(478,505){\usebox{\plotpoint}}
\put(479,504){\usebox{\plotpoint}}
\put(480,503){\usebox{\plotpoint}}
\put(481,502){\usebox{\plotpoint}}
\put(482,501){\usebox{\plotpoint}}
\put(483,500){\usebox{\plotpoint}}
\put(485,499){\usebox{\plotpoint}}
\put(486,498){\usebox{\plotpoint}}
\put(487,497){\usebox{\plotpoint}}
\put(488,496){\usebox{\plotpoint}}
\put(489,495){\usebox{\plotpoint}}
\put(490,494){\usebox{\plotpoint}}
\put(492,493){\usebox{\plotpoint}}
\put(493,492){\usebox{\plotpoint}}
\put(494,491){\usebox{\plotpoint}}
\put(495,490){\usebox{\plotpoint}}
\put(496,489){\usebox{\plotpoint}}
\put(497,488){\usebox{\plotpoint}}
\put(499,487){\usebox{\plotpoint}}
\put(500,486){\usebox{\plotpoint}}
\put(501,485){\usebox{\plotpoint}}
\put(503,484){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(504,483){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(506,482){\usebox{\plotpoint}}
\put(507,481){\usebox{\plotpoint}}
\put(508,480){\usebox{\plotpoint}}
\put(510,479){\usebox{\plotpoint}}
\put(511,478){\usebox{\plotpoint}}
\put(512,477){\usebox{\plotpoint}}
\put(513,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,474){\usebox{\plotpoint}}
\put(518,473){\usebox{\plotpoint}}
\put(519,472){\usebox{\plotpoint}}
\put(520,471){\usebox{\plotpoint}}
\put(521,471){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(522,470){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(524,469){\usebox{\plotpoint}}
\put(525,468){\usebox{\plotpoint}}
\put(526,467){\usebox{\plotpoint}}
\put(527,466){\usebox{\plotpoint}}
\put(528,466){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(529,465){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(531,464){\usebox{\plotpoint}}
\put(532,463){\usebox{\plotpoint}}
\put(533,462){\usebox{\plotpoint}}
\put(534,461){\usebox{\plotpoint}}
\put(535,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,459){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(540,458){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(542,457){\usebox{\plotpoint}}
\put(543,456){\usebox{\plotpoint}}
\put(544,455){\usebox{\plotpoint}}
\put(545,454){\usebox{\plotpoint}}
\put(546,454){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(547,453){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(549,452){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(553,450){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(557,449){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(558,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,447){\usebox{\plotpoint}}
\put(561,446){\usebox{\plotpoint}}
\put(562,445){\usebox{\plotpoint}}
\put(563,444){\usebox{\plotpoint}}
\put(564,444){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(565,443){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(567,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(569,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(571,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(573,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(575,438){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(576,437){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(578,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,435){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,434){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(585,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(591,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(593,429){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(594,428){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,425){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(603,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(605,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,421){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(611,420){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(612,419){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(614,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,416){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(621,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,411){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(632,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,408){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(637,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(639,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(643,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(645,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(647,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(650,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,400){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(655,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(657,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(661,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,395){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(670,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,392){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(679,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(683,388){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(686,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(693,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,382){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,381){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(704,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(711,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,375){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(719,374){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(722,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(724,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(726,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(729,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,367){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(740,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(744,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(747,364){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(748,363){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(750,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(754,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(757,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(761,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(762,358){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(764,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(768,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(772,355){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(775,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(777,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(779,352){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(782,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(786,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(790,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(793,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,346){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(800,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(474,482){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(478,481){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(481,480){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(485,479){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(486,478){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(488,477){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(492,476){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(496,475){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(499,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,473){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(503,472){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(506,471){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(510,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,469){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,468){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(517,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(521,465){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(524,464){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(528,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,461){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(535,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,459){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,458){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(542,457){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,456){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,455){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(550,454){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,453){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(553,452){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(557,451){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(560,450){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(564,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(566,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(568,447){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(571,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(573,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(575,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,441){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(586,440){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(587,439){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(589,438){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(593,437){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(594,436){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,432){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(614,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(622,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(625,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,422){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(632,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,419){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,418){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(641,417){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(643,416){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(647,415){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(650,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(658,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(659,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(661,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(665,408){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(670,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(676,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(679,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(683,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(686,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(690,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(697,396){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,395){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(702,394){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(704,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(708,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(712,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(715,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,388){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(722,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(726,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(733,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,382){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(740,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(744,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(748,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(750,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(754,376){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(757,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,372){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(768,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(772,370){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(775,369){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(779,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(781,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(783,366){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(790,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(793,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(797,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(802,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(804,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(808,358){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(811,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(815,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(819,355){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(822,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(826,353){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(499,457){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(503,457){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(507,456){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(510,455){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(514,454){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(517,454){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(521,453){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(525,452){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(528,451){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,450){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(535,450){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(539,450){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(543,449){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,448){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(550,447){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(553,446){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(557,445){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(561,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(564,443){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(571,441){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(575,440){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(579,439){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(582,438){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(586,437){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(589,436){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(593,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(597,434){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(600,433){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,432){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,431){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(611,430){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(615,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(618,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,426){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(625,425){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(629,424){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(633,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(636,422){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(643,420){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(647,419){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(651,418){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(654,417){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(658,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(659,415){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(661,414){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(665,413){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(676,410){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(679,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(683,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(687,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(690,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(697,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(701,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(705,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(708,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(712,399){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(715,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(719,397){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(723,396){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(726,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(733,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(744,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(748,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(750,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(754,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(758,385){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(761,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,383){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(766,382){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(772,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(776,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(779,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(783,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(790,375){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(794,374){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(797,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,372){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(808,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(812,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(815,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(819,367){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(822,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(826,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(830,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(833,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(837,362){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(838,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(840,360){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(844,359){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(848,358){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(851,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(525,445){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(528,445){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(532,444){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(536,443){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(539,443){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(543,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,441){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(550,441){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(554,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(557,439){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(561,439){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(564,438){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(568,437){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,436){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,436){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(579,435){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(582,434){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(586,434){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(590,433){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(593,432){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(597,431){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(600,430){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,430){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(611,428){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(615,427){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(618,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(622,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(626,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(629,424){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(633,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(636,422){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(640,421){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(644,420){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(647,420){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(651,419){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(654,418){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(658,417){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(662,416){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(665,415){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,414){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,413){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(676,413){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(680,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(683,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(687,410){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(690,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(694,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(698,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(701,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(705,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(708,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(712,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(716,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(723,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(726,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(730,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(734,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(737,397){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,396){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(744,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(748,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(751,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(754,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(758,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(761,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,390){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,389){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(772,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(776,387){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(779,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(783,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(787,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(790,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(794,382){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(797,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(801,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(808,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(812,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(815,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(819,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(823,375){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(826,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(830,373){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(833,372){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(837,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,370){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(844,369){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(848,368){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(851,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(855,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(859,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(862,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(866,363){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(869,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(873,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(877,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(550,438){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(554,437){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(557,437){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(561,436){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(565,436){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(568,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(572,434){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,434){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(579,433){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(583,433){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(586,432){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(590,431){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(593,431){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(597,430){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(601,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(604,429){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,428){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(611,427){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(615,427){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(619,426){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(622,425){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(626,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(629,424){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(633,423){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(637,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,422){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(644,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(647,420){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(651,420){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(655,419){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(658,418){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(662,418){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(665,417){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,416){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(673,415){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(676,415){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(680,414){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(683,413){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(687,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(691,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(694,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(698,410){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(701,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(705,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,408){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(716,406){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(723,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(727,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(730,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(734,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(737,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(745,400){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(748,399){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(751,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(754,397){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(758,397){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(762,396){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(765,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(769,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(772,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(776,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(780,392){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(787,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(790,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(794,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(798,388){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(801,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,386){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(808,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(812,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(816,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(819,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(823,382){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(826,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(830,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(834,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(837,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(844,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(848,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(852,375){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(855,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(859,373){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(862,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(866,372){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(870,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(873,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(877,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(880,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(884,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(888,367){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(891,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(895,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(898,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(902,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(322,341){\usebox{\plotpoint}}
\put(323,342){\usebox{\plotpoint}}
\put(324,343){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(325,344){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(326,346){\usebox{\plotpoint}}
\put(327,347){\usebox{\plotpoint}}
\put(328,348){\usebox{\plotpoint}}
\put(329,349){\usebox{\plotpoint}}
\put(330,350){\usebox{\plotpoint}}
\put(331,351){\usebox{\plotpoint}}
\put(332,352){\usebox{\plotpoint}}
\put(333,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(334,354){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(335,356){\usebox{\plotpoint}}
\put(336,357){\usebox{\plotpoint}}
\put(337,358){\usebox{\plotpoint}}
\put(338,359){\usebox{\plotpoint}}
\put(339,360){\usebox{\plotpoint}}
\put(340,361){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(341,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(342,364){\usebox{\plotpoint}}
\put(343,365){\usebox{\plotpoint}}
\put(344,366){\usebox{\plotpoint}}
\put(345,367){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(346,368){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(347,370){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(348,371){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(349,373){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(350,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(352,375){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(353,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(354,378){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(355,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(356,381){\usebox{\plotpoint}}
\put(357,382){\usebox{\plotpoint}}
\put(358,383){\usebox{\plotpoint}}
\put(359,385){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(360,386){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(361,388){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(362,389){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(363,391){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(364,392){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(365,394){\usebox{\plotpoint}}
\put(366,395){\usebox{\plotpoint}}
\put(367,396){\usebox{\plotpoint}}
\put(368,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(369,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(370,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(371,402){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(372,404){\usebox{\plotpoint}}
\put(373,405){\usebox{\plotpoint}}
\put(374,406){\usebox{\plotpoint}}
\put(375,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(376,410){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(377,412){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(378,414){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(379,416){\usebox{\plotpoint}}
\put(380,417){\usebox{\plotpoint}}
\put(381,418){\usebox{\plotpoint}}
\put(382,419){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(383,421){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(384,423){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(385,425){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(386,428){\usebox{\plotpoint}}
\put(387,429){\usebox{\plotpoint}}
\put(388,430){\usebox{\plotpoint}}
\put(389,432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(390,434){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(391,436){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(392,438){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(393,441){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(394,443){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(395,446){\usebox{\plotpoint}}
\put(396,447){\usebox{\plotpoint}}
\put(397,448){\usebox{\plotpoint}}
\put(398,450){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(399,452){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(400,455){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(401,457){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(402,460){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(403,462){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(405,466){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(406,469){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(407,472){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(408,475){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(409,478){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(410,480){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(411,482){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(412,484){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(413,487){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(414,491){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(415,494){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(416,498){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(417,500){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(418,503){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(419,505){\usebox{\plotpoint}}
\put(419,506){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(420,510){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(421,514){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(422,518){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(423,522){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(424,526){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(425,530){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(426,532){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(427,535){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(428,538){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(429,542){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(430,546){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(431,549){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(432,552){\usebox{\plotpoint}}
\put(433,553){\usebox{\plotpoint}}
\put(434,554){\usebox{\plotpoint}}
\put(435,555){\usebox{\plotpoint}}
\put(435,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(437,557){\usebox{\plotpoint}}
\put(438,556){\usebox{\plotpoint}}
\put(439,553){\usebox{\plotpoint}}
\put(440,552){\usebox{\plotpoint}}
\put(441,551){\usebox{\plotpoint}}
\put(442,551){\usebox{\plotpoint}}
\put(442,548){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(443,545){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,542){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(445,539){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(446,537){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(447,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(448,533){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(449,530){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(450,527){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(451,524){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(452,521){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(453,519){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(454,517){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,515){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(456,512){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(457,510){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(458,507){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(459,505){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(460,502){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(461,500){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(462,498){\usebox{\plotpoint}}
\put(463,497){\usebox{\plotpoint}}
\put(464,496){\usebox{\plotpoint}}
\put(465,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(466,492){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(467,490){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(468,489){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(469,487){\usebox{\plotpoint}}
\put(470,486){\usebox{\plotpoint}}
\put(471,485){\usebox{\plotpoint}}
\put(472,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(473,482){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(474,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(475,479){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(476,479){\usebox{\plotpoint}}
\put(477,478){\usebox{\plotpoint}}
\put(478,477){\usebox{\plotpoint}}
\put(479,476){\usebox{\plotpoint}}
\put(480,475){\usebox{\plotpoint}}
\put(481,472){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(482,471){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(483,471){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(484,470){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(486,469){\usebox{\plotpoint}}
\put(487,468){\usebox{\plotpoint}}
\put(488,467){\usebox{\plotpoint}}
\put(489,466){\usebox{\plotpoint}}
\put(490,465){\usebox{\plotpoint}}
\put(491,464){\usebox{\plotpoint}}
\put(492,463){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(493,462){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,461){\usebox{\plotpoint}}
\put(496,460){\usebox{\plotpoint}}
\put(497,459){\usebox{\plotpoint}}
\put(498,458){\usebox{\plotpoint}}
\put(499,457){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(502,456){\usebox{\plotpoint}}
\put(503,455){\usebox{\plotpoint}}
\put(504,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(506,453){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(509,452){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(511,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(513,450){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(516,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(518,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,447){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(523,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(525,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(527,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(529,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(532,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(539,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(541,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(361,334){\usebox{\plotpoint}}
\put(362,335){\usebox{\plotpoint}}
\put(363,336){\usebox{\plotpoint}}
\put(364,337){\usebox{\plotpoint}}
\put(365,338){\usebox{\plotpoint}}
\put(366,339){\usebox{\plotpoint}}
\put(367,340){\usebox{\plotpoint}}
\put(368,341){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(369,342){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(370,344){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(371,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(373,346){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(374,347){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(375,349){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(376,350){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(377,352){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(378,353){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(380,354){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(381,355){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(382,357){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(383,358){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(384,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(385,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(387,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(388,363){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(389,365){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(390,366){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(391,368){\usebox{\plotpoint}}
\put(392,369){\usebox{\plotpoint}}
\put(393,370){\usebox{\plotpoint}}
\put(394,371){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(395,372){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(396,374){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(397,375){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(398,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(399,378){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(400,380){\usebox{\plotpoint}}
\put(401,381){\usebox{\plotpoint}}
\put(402,382){\usebox{\plotpoint}}
\put(403,383){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(404,384){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(405,386){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(406,387){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(407,389){\usebox{\plotpoint}}
\put(408,390){\usebox{\plotpoint}}
\put(409,391){\usebox{\plotpoint}}
\put(410,392){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(411,394){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(412,396){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(413,397){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(414,399){\usebox{\plotpoint}}
\put(415,400){\usebox{\plotpoint}}
\put(416,401){\usebox{\plotpoint}}
\put(417,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(418,404){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(419,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(420,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(421,409){\usebox{\plotpoint}}
\put(422,410){\usebox{\plotpoint}}
\put(423,411){\usebox{\plotpoint}}
\put(424,413){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,415){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(426,417){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(427,419){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(428,421){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(429,423){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(430,425){\usebox{\plotpoint}}
\put(431,426){\usebox{\plotpoint}}
\put(432,427){\usebox{\plotpoint}}
\put(433,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(434,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(435,433){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(436,435){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(437,437){\usebox{\plotpoint}}
\put(438,438){\usebox{\plotpoint}}
\put(439,439){\usebox{\plotpoint}}
\put(440,441){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(441,443){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(442,445){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(443,447){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(444,450){\usebox{\plotpoint}}
\put(445,451){\usebox{\plotpoint}}
\put(446,452){\usebox{\plotpoint}}
\put(447,453){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(448,455){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(449,458){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(450,460){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(451,463){\usebox{\plotpoint}}
\put(452,464){\usebox{\plotpoint}}
\put(453,465){\usebox{\plotpoint}}
\put(454,467){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(455,469){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(456,472){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(457,474){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(458,477){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(459,479){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(460,481){\usebox{\plotpoint}}
\put(461,482){\usebox{\plotpoint}}
\put(462,483){\usebox{\plotpoint}}
\put(463,485){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(464,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(465,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(466,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(467,493){\usebox{\plotpoint}}
\put(468,494){\usebox{\plotpoint}}
\put(469,495){\usebox{\plotpoint}}
\put(470,496){\usebox{\plotpoint}}
\put(471,497){\usebox{\plotpoint}}
\put(472,498){\usebox{\plotpoint}}
\put(473,499){\usebox{\plotpoint}}
\put(474,500){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(477,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,501){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(484,500){\usebox{\plotpoint}}
\put(485,499){\usebox{\plotpoint}}
\put(486,498){\usebox{\plotpoint}}
\put(487,497){\usebox{\plotpoint}}
\put(488,496){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(489,495){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(491,492){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(492,491){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(493,491){\usebox{\plotpoint}}
\put(494,490){\usebox{\plotpoint}}
\put(495,487){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(496,486){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(497,486){\usebox{\plotpoint}}
\put(498,485){\usebox{\plotpoint}}
\put(499,484){\usebox{\plotpoint}}
\put(500,483){\usebox{\plotpoint}}
\put(501,482){\usebox{\plotpoint}}
\put(502,479){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(503,478){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(504,478){\usebox{\plotpoint}}
\put(505,477){\usebox{\plotpoint}}
\put(506,476){\usebox{\plotpoint}}
\put(507,475){\usebox{\plotpoint}}
\put(508,474){\usebox{\plotpoint}}
\put(509,473){\usebox{\plotpoint}}
\put(510,472){\usebox{\plotpoint}}
\put(511,471){\usebox{\plotpoint}}
\put(512,470){\usebox{\plotpoint}}
\put(513,469){\usebox{\plotpoint}}
\put(514,468){\usebox{\plotpoint}}
\put(515,467){\usebox{\plotpoint}}
\put(516,466){\usebox{\plotpoint}}
\put(517,465){\usebox{\plotpoint}}
\put(518,464){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(519,463){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(521,462){\usebox{\plotpoint}}
\put(522,461){\usebox{\plotpoint}}
\put(523,460){\usebox{\plotpoint}}
\put(524,459){\usebox{\plotpoint}}
\put(525,458){\usebox{\plotpoint}}
\put(526,457){\usebox{\plotpoint}}
\put(527,456){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(530,455){\usebox{\plotpoint}}
\put(531,454){\usebox{\plotpoint}}
\put(532,453){\usebox{\plotpoint}}
\put(533,452){\usebox{\plotpoint}}
\put(534,451){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(537,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,450){\usebox{\plotpoint}}
\put(540,449){\usebox{\plotpoint}}
\put(541,448){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(544,447){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(548,445){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,444){\usebox{\plotpoint}}
\put(552,443){\usebox{\plotpoint}}
\put(553,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(555,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(557,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(560,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(567,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(569,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(571,436){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(574,435){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,434){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(583,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(585,432){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(588,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(401,327){\usebox{\plotpoint}}
\put(402,328){\usebox{\plotpoint}}
\put(403,329){\usebox{\plotpoint}}
\put(404,330){\usebox{\plotpoint}}
\put(405,331){\usebox{\plotpoint}}
\put(406,332){\usebox{\plotpoint}}
\put(407,333){\usebox{\plotpoint}}
\put(408,334){\usebox{\plotpoint}}
\put(409,335){\usebox{\plotpoint}}
\put(410,336){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(411,337){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(412,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(413,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,341){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(416,342){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(417,344){\usebox{\plotpoint}}
\put(418,345){\usebox{\plotpoint}}
\put(419,346){\usebox{\plotpoint}}
\put(420,347){\usebox{\plotpoint}}
\put(421,348){\usebox{\plotpoint}}
\put(422,349){\usebox{\plotpoint}}
\put(423,350){\usebox{\plotpoint}}
\put(424,351){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(425,352){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(426,354){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(427,355){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(428,357){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(429,358){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(431,359){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(432,360){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(433,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(434,363){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(435,365){\usebox{\plotpoint}}
\put(436,366){\usebox{\plotpoint}}
\put(437,367){\usebox{\plotpoint}}
\put(438,368){\usebox{\plotpoint}}
\put(439,369){\usebox{\plotpoint}}
\put(440,370){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(441,371){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(442,373){\usebox{\plotpoint}}
\put(443,374){\usebox{\plotpoint}}
\put(444,375){\usebox{\plotpoint}}
\put(445,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(446,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(447,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(448,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(449,382){\usebox{\plotpoint}}
\put(450,383){\usebox{\plotpoint}}
\put(451,384){\usebox{\plotpoint}}
\put(452,385){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(453,386){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(454,388){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(455,389){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(456,391){\usebox{\plotpoint}}
\put(457,392){\usebox{\plotpoint}}
\put(458,393){\usebox{\plotpoint}}
\put(459,394){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(460,395){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(461,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(462,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(463,401){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(464,402){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(465,404){\usebox{\plotpoint}}
\put(466,405){\usebox{\plotpoint}}
\put(467,406){\usebox{\plotpoint}}
\put(468,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(469,409){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(470,411){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(471,412){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(472,414){\usebox{\plotpoint}}
\put(473,415){\usebox{\plotpoint}}
\put(474,416){\usebox{\plotpoint}}
\put(475,417){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(476,419){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(477,421){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(478,422){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(479,424){\usebox{\plotpoint}}
\put(480,425){\usebox{\plotpoint}}
\put(481,426){\usebox{\plotpoint}}
\put(482,428){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(483,429){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(484,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(485,433){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(486,435){\usebox{\plotpoint}}
\put(487,436){\usebox{\plotpoint}}
\put(488,437){\usebox{\plotpoint}}
\put(489,438){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(490,439){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(491,441){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(492,442){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(493,444){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(494,446){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(495,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(496,449){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(498,450){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(499,451){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(500,453){\usebox{\plotpoint}}
\put(501,454){\usebox{\plotpoint}}
\put(502,455){\usebox{\plotpoint}}
\put(503,456){\usebox{\plotpoint}}
\put(504,457){\usebox{\plotpoint}}
\put(505,458){\usebox{\plotpoint}}
\put(506,459){\usebox{\plotpoint}}
\put(507,460){\usebox{\plotpoint}}
\put(508,461){\usebox{\plotpoint}}
\put(509,462){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(512,463){\usebox{\plotpoint}}
\put(513,464){\usebox{\plotpoint}}
\put(514,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(516,466){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(519,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(521,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(523,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(525,467){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(528,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,464){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(535,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,461){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(540,460){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(542,459){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(546,457){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(547,456){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(549,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,454){\usebox{\plotpoint}}
\put(552,453){\usebox{\plotpoint}}
\put(553,452){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(556,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(563,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(565,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(567,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(569,444){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(570,443){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(572,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(579,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(581,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(583,437){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(586,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,435){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(592,433){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(595,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(597,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(599,431){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(602,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(609,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(613,427){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,426){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(623,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(441,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(443,321){\usebox{\plotpoint}}
\put(444,322){\usebox{\plotpoint}}
\put(445,323){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(446,324){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(447,326){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(448,327){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(450,328){\usebox{\plotpoint}}
\put(451,329){\usebox{\plotpoint}}
\put(452,330){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(453,331){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(454,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(457,335){\usebox{\plotpoint}}
\put(458,336){\usebox{\plotpoint}}
\put(459,337){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(460,338){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(461,340){\usebox{\plotpoint}}
\put(462,341){\usebox{\plotpoint}}
\put(463,342){\usebox{\plotpoint}}
\put(464,343){\usebox{\plotpoint}}
\put(465,344){\usebox{\plotpoint}}
\put(466,345){\usebox{\plotpoint}}
\put(467,346){\usebox{\plotpoint}}
\put(468,347){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(469,348){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(470,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,351){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(473,352){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(474,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(475,355){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(476,356){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(477,358){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(480,360){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(481,361){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(482,363){\usebox{\plotpoint}}
\put(483,364){\usebox{\plotpoint}}
\put(484,365){\usebox{\plotpoint}}
\put(485,366){\usebox{\plotpoint}}
\put(486,367){\usebox{\plotpoint}}
\put(487,368){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(488,369){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(489,371){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(490,372){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(491,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(494,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(495,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(496,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(497,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(498,382){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(499,383){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(500,385){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(501,386){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(503,387){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(504,388){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(505,390){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(506,391){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(507,393){\usebox{\plotpoint}}
\put(508,394){\usebox{\plotpoint}}
\put(509,395){\usebox{\plotpoint}}
\put(510,396){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(511,397){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(512,399){\usebox{\plotpoint}}
\put(513,400){\usebox{\plotpoint}}
\put(514,401){\usebox{\plotpoint}}
\put(515,402){\usebox{\plotpoint}}
\put(516,403){\usebox{\plotpoint}}
\put(517,404){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(518,405){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(519,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(520,408){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(521,410){\usebox{\plotpoint}}
\put(522,411){\usebox{\plotpoint}}
\put(523,412){\usebox{\plotpoint}}
\put(524,413){\usebox{\plotpoint}}
\put(525,414){\usebox{\plotpoint}}
\put(526,415){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(527,416){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(528,418){\usebox{\plotpoint}}
\put(529,419){\usebox{\plotpoint}}
\put(530,420){\usebox{\plotpoint}}
\put(531,421){\usebox{\plotpoint}}
\put(532,422){\usebox{\plotpoint}}
\put(533,423){\usebox{\plotpoint}}
\put(534,424){\usebox{\plotpoint}}
\put(535,425){\usebox{\plotpoint}}
\put(536,426){\usebox{\plotpoint}}
\put(537,427){\usebox{\plotpoint}}
\put(538,428){\usebox{\plotpoint}}
\put(539,429){\usebox{\plotpoint}}
\put(540,430){\usebox{\plotpoint}}
\put(541,431){\usebox{\plotpoint}}
\put(542,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(544,433){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(545,434){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(547,435){\usebox{\plotpoint}}
\put(548,436){\usebox{\plotpoint}}
\put(549,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(554,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(556,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(563,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(565,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(567,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(570,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(577,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(579,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(581,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(584,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(586,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(588,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(591,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(593,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(595,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(597,435){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(600,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,432){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,430){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(614,429){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,428){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(621,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(630,424){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(639,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(644,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,419){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(651,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(653,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(655,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,418){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(660,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(664,417){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(480,310){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(481,311){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(482,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(483,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(485,315){\usebox{\plotpoint}}
\put(486,316){\usebox{\plotpoint}}
\put(487,317){\usebox{\plotpoint}}
\put(488,318){\usebox{\plotpoint}}
\put(489,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(490,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,321){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(493,322){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(494,324){\usebox{\plotpoint}}
\put(495,325){\usebox{\plotpoint}}
\put(496,326){\usebox{\plotpoint}}
\put(497,327){\usebox{\plotpoint}}
\put(498,328){\usebox{\plotpoint}}
\put(499,329){\usebox{\plotpoint}}
\put(500,330){\usebox{\plotpoint}}
\put(501,331){\usebox{\plotpoint}}
\put(502,332){\usebox{\plotpoint}}
\put(503,333){\usebox{\plotpoint}}
\put(504,334){\usebox{\plotpoint}}
\put(505,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(506,336){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,337){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(509,338){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(510,340){\usebox{\plotpoint}}
\put(511,341){\usebox{\plotpoint}}
\put(512,342){\usebox{\plotpoint}}
\put(513,343){\usebox{\plotpoint}}
\put(514,344){\usebox{\plotpoint}}
\put(515,345){\usebox{\plotpoint}}
\put(516,346){\usebox{\plotpoint}}
\put(517,347){\usebox{\plotpoint}}
\put(518,348){\usebox{\plotpoint}}
\put(519,349){\usebox{\plotpoint}}
\put(520,350){\usebox{\plotpoint}}
\put(521,351){\usebox{\plotpoint}}
\put(522,352){\usebox{\plotpoint}}
\put(523,353){\usebox{\plotpoint}}
\put(524,354){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(525,355){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(526,357){\usebox{\plotpoint}}
\put(527,358){\usebox{\plotpoint}}
\put(528,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(529,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(531,361){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(532,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(533,364){\usebox{\plotpoint}}
\put(534,365){\usebox{\plotpoint}}
\put(535,366){\usebox{\plotpoint}}
\put(536,367){\usebox{\plotpoint}}
\put(537,368){\usebox{\plotpoint}}
\put(538,369){\usebox{\plotpoint}}
\put(539,370){\usebox{\plotpoint}}
\put(540,371){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(541,372){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(542,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(543,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(545,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(546,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(547,379){\usebox{\plotpoint}}
\put(548,380){\usebox{\plotpoint}}
\put(549,381){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(550,382){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(552,383){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(553,384){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(554,386){\usebox{\plotpoint}}
\put(555,387){\usebox{\plotpoint}}
\put(556,388){\usebox{\plotpoint}}
\put(557,389){\usebox{\plotpoint}}
\put(558,390){\usebox{\plotpoint}}
\put(559,391){\usebox{\plotpoint}}
\put(560,392){\usebox{\plotpoint}}
\put(561,393){\usebox{\plotpoint}}
\put(562,394){\usebox{\plotpoint}}
\put(563,395){\usebox{\plotpoint}}
\put(564,396){\usebox{\plotpoint}}
\put(565,397){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(566,398){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(568,399){\usebox{\plotpoint}}
\put(569,400){\usebox{\plotpoint}}
\put(570,401){\usebox{\plotpoint}}
\put(571,402){\usebox{\plotpoint}}
\put(572,403){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(573,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(575,405){\usebox{\plotpoint}}
\put(576,406){\usebox{\plotpoint}}
\put(577,407){\usebox{\plotpoint}}
\put(578,408){\usebox{\plotpoint}}
\put(579,409){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(580,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(582,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,412){\usebox{\plotpoint}}
\put(585,413){\usebox{\plotpoint}}
\put(586,414){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(589,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(591,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(593,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(595,418){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(598,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(605,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,422){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(612,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,422){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(621,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,422){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(628,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(635,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(637,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(639,419){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(642,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,418){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(649,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(651,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(653,416){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(656,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,415){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(665,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,413){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(679,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(683,411){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(686,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,409){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(695,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(699,409){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(702,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,408){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(520,302){\usebox{\plotpoint}}
\put(521,303){\usebox{\plotpoint}}
\put(522,304){\usebox{\plotpoint}}
\put(523,305){\usebox{\plotpoint}}
\put(524,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(525,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(527,308){\usebox{\plotpoint}}
\put(528,309){\usebox{\plotpoint}}
\put(529,310){\usebox{\plotpoint}}
\put(530,311){\usebox{\plotpoint}}
\put(531,312){\usebox{\plotpoint}}
\put(532,313){\usebox{\plotpoint}}
\put(533,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(534,315){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(536,316){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(537,317){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(538,319){\usebox{\plotpoint}}
\put(539,320){\usebox{\plotpoint}}
\put(540,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(541,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(543,323){\usebox{\plotpoint}}
\put(544,324){\usebox{\plotpoint}}
\put(545,325){\usebox{\plotpoint}}
\put(546,326){\usebox{\plotpoint}}
\put(547,327){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(548,328){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(550,329){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(551,330){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(552,332){\usebox{\plotpoint}}
\put(553,333){\usebox{\plotpoint}}
\put(554,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(555,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(557,336){\usebox{\plotpoint}}
\put(558,337){\usebox{\plotpoint}}
\put(559,338){\usebox{\plotpoint}}
\put(560,339){\usebox{\plotpoint}}
\put(561,340){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(562,341){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(563,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(564,344){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(566,345){\usebox{\plotpoint}}
\put(567,346){\usebox{\plotpoint}}
\put(568,347){\usebox{\plotpoint}}
\put(569,348){\usebox{\plotpoint}}
\put(570,349){\usebox{\plotpoint}}
\put(571,350){\usebox{\plotpoint}}
\put(572,351){\usebox{\plotpoint}}
\put(573,352){\usebox{\plotpoint}}
\put(574,353){\usebox{\plotpoint}}
\put(575,354){\usebox{\plotpoint}}
\put(576,355){\usebox{\plotpoint}}
\put(577,356){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(578,357){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(580,358){\usebox{\plotpoint}}
\put(581,359){\usebox{\plotpoint}}
\put(582,360){\usebox{\plotpoint}}
\put(583,361){\usebox{\plotpoint}}
\put(584,362){\usebox{\plotpoint}}
\put(585,363){\usebox{\plotpoint}}
\put(586,364){\usebox{\plotpoint}}
\put(587,365){\usebox{\plotpoint}}
\put(588,366){\usebox{\plotpoint}}
\put(589,367){\usebox{\plotpoint}}
\put(590,368){\usebox{\plotpoint}}
\put(591,369){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(592,370){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(594,371){\usebox{\plotpoint}}
\put(595,372){\usebox{\plotpoint}}
\put(596,373){\usebox{\plotpoint}}
\put(597,374){\usebox{\plotpoint}}
\put(598,375){\usebox{\plotpoint}}
\put(599,376){\usebox{\plotpoint}}
\put(600,377){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,378){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(603,379){\usebox{\plotpoint}}
\put(604,380){\usebox{\plotpoint}}
\put(605,381){\usebox{\plotpoint}}
\put(606,382){\usebox{\plotpoint}}
\put(607,383){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(610,384){\usebox{\plotpoint}}
\put(611,385){\usebox{\plotpoint}}
\put(612,386){\usebox{\plotpoint}}
\put(613,387){\usebox{\plotpoint}}
\put(614,388){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(617,389){\usebox{\plotpoint}}
\put(618,390){\usebox{\plotpoint}}
\put(619,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(621,392){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(622,393){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(624,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(628,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(633,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(635,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(637,400){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(647,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(649,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(651,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(654,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(663,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(670,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(677,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(679,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(691,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(700,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(707,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(714,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(721,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,400){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(730,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(734,400){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(737,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(741,399){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(744,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(559,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(562,295){\usebox{\plotpoint}}
\put(563,296){\usebox{\plotpoint}}
\put(564,297){\usebox{\plotpoint}}
\put(565,298){\usebox{\plotpoint}}
\put(566,299){\usebox{\plotpoint}}
\put(567,300){\usebox{\plotpoint}}
\put(568,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(569,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(571,303){\usebox{\plotpoint}}
\put(572,304){\usebox{\plotpoint}}
\put(573,305){\usebox{\plotpoint}}
\put(574,306){\usebox{\plotpoint}}
\put(575,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(576,308){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(578,309){\usebox{\plotpoint}}
\put(579,310){\usebox{\plotpoint}}
\put(580,311){\usebox{\plotpoint}}
\put(581,312){\usebox{\plotpoint}}
\put(582,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(583,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(585,315){\usebox{\plotpoint}}
\put(586,316){\usebox{\plotpoint}}
\put(587,317){\usebox{\plotpoint}}
\put(588,318){\usebox{\plotpoint}}
\put(589,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(590,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(592,321){\usebox{\plotpoint}}
\put(593,322){\usebox{\plotpoint}}
\put(594,323){\usebox{\plotpoint}}
\put(595,324){\usebox{\plotpoint}}
\put(596,325){\usebox{\plotpoint}}
\put(597,326){\usebox{\plotpoint}}
\put(598,327){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(599,328){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,329){\usebox{\plotpoint}}
\put(602,330){\usebox{\plotpoint}}
\put(603,331){\usebox{\plotpoint}}
\put(604,332){\usebox{\plotpoint}}
\put(605,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(606,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(608,335){\usebox{\plotpoint}}
\put(609,336){\usebox{\plotpoint}}
\put(610,337){\usebox{\plotpoint}}
\put(611,338){\usebox{\plotpoint}}
\put(612,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(613,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(615,341){\usebox{\plotpoint}}
\put(616,342){\usebox{\plotpoint}}
\put(617,343){\usebox{\plotpoint}}
\put(618,344){\usebox{\plotpoint}}
\put(619,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(622,347){\usebox{\plotpoint}}
\put(623,348){\usebox{\plotpoint}}
\put(624,349){\usebox{\plotpoint}}
\put(625,350){\usebox{\plotpoint}}
\put(626,351){\usebox{\plotpoint}}
\put(627,352){\usebox{\plotpoint}}
\put(628,353){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(629,354){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(631,355){\usebox{\plotpoint}}
\put(632,356){\usebox{\plotpoint}}
\put(633,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(635,358){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(636,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(638,360){\usebox{\plotpoint}}
\put(639,361){\usebox{\plotpoint}}
\put(640,362){\usebox{\plotpoint}}
\put(641,363){\usebox{\plotpoint}}
\put(642,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(645,365){\usebox{\plotpoint}}
\put(646,366){\usebox{\plotpoint}}
\put(647,367){\usebox{\plotpoint}}
\put(648,368){\usebox{\plotpoint}}
\put(649,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(652,370){\usebox{\plotpoint}}
\put(653,371){\usebox{\plotpoint}}
\put(654,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,373){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(659,374){\usebox{\plotpoint}}
\put(660,375){\usebox{\plotpoint}}
\put(661,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,379){\usebox{\plotpoint}}
\put(669,380){\usebox{\plotpoint}}
\put(670,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,382){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(679,384){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(682,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,387){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(689,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(691,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,389){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(698,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(705,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(707,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(728,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(735,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(742,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(744,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(749,391){\usebox{\plotpoint}}
\put(750,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(752,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(755,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(764,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(766,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(768,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(771,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(773,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(778,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(780,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(785,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(599,284){\usebox{\plotpoint}}
\put(600,285){\usebox{\plotpoint}}
\put(601,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(603,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(604,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(606,289){\usebox{\plotpoint}}
\put(607,290){\usebox{\plotpoint}}
\put(608,291){\usebox{\plotpoint}}
\put(609,292){\usebox{\plotpoint}}
\put(610,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(611,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(613,295){\usebox{\plotpoint}}
\put(614,296){\usebox{\plotpoint}}
\put(615,297){\usebox{\plotpoint}}
\put(616,298){\usebox{\plotpoint}}
\put(617,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(618,300){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,301){\usebox{\plotpoint}}
\put(621,302){\usebox{\plotpoint}}
\put(622,303){\usebox{\plotpoint}}
\put(623,304){\usebox{\plotpoint}}
\put(624,305){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(627,306){\usebox{\plotpoint}}
\put(628,307){\usebox{\plotpoint}}
\put(629,308){\usebox{\plotpoint}}
\put(630,309){\usebox{\plotpoint}}
\put(631,310){\usebox{\plotpoint}}
\put(632,311){\usebox{\plotpoint}}
\put(633,312){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(634,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(636,314){\usebox{\plotpoint}}
\put(637,315){\usebox{\plotpoint}}
\put(638,316){\usebox{\plotpoint}}
\put(639,317){\usebox{\plotpoint}}
\put(640,318){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(641,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(643,320){\usebox{\plotpoint}}
\put(644,321){\usebox{\plotpoint}}
\put(645,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(647,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(648,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(650,325){\usebox{\plotpoint}}
\put(651,326){\usebox{\plotpoint}}
\put(652,327){\usebox{\plotpoint}}
\put(653,328){\usebox{\plotpoint}}
\put(654,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(655,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(657,331){\usebox{\plotpoint}}
\put(658,332){\usebox{\plotpoint}}
\put(659,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(661,334){\usebox{\plotpoint}}
\put(662,335){\usebox{\plotpoint}}
\put(663,336){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(664,337){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(666,338){\usebox{\plotpoint}}
\put(667,339){\usebox{\plotpoint}}
\put(668,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(670,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(671,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(673,343){\usebox{\plotpoint}}
\put(674,344){\usebox{\plotpoint}}
\put(675,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(677,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(678,347){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(680,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,349){\usebox{\plotpoint}}
\put(683,350){\usebox{\plotpoint}}
\put(684,351){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,352){\usebox{\plotpoint}}
\put(688,353){\usebox{\plotpoint}}
\put(689,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(691,355){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(692,356){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(694,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(696,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(698,359){\usebox{\plotpoint}}
\put(699,360){\usebox{\plotpoint}}
\put(700,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(703,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(705,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(707,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(710,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,367){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(717,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(719,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,370){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(724,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(726,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(730,373){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(733,373){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,375){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(740,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(744,376){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(747,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,377){\usebox{\plotpoint}}
\put(750,377){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(753,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(762,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(764,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(766,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(769,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(771,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(773,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(776,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(778,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(780,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(785,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(787,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(790,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(792,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(794,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(796,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(799,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(806,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(808,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(810,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(813,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,381){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(820,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(822,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(824,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(638,275){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(641,276){\usebox{\plotpoint}}
\put(642,277){\usebox{\plotpoint}}
\put(643,278){\usebox{\plotpoint}}
\put(644,279){\usebox{\plotpoint}}
\put(645,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(646,281){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(648,282){\usebox{\plotpoint}}
\put(649,283){\usebox{\plotpoint}}
\put(650,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(653,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(655,287){\usebox{\plotpoint}}
\put(656,288){\usebox{\plotpoint}}
\put(657,289){\usebox{\plotpoint}}
\put(658,290){\usebox{\plotpoint}}
\put(659,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(660,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(662,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(664,294){\usebox{\plotpoint}}
\put(665,295){\usebox{\plotpoint}}
\put(666,296){\usebox{\plotpoint}}
\put(667,297){\usebox{\plotpoint}}
\put(668,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(669,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(671,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(673,301){\usebox{\plotpoint}}
\put(674,302){\usebox{\plotpoint}}
\put(675,303){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(676,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(678,305){\usebox{\plotpoint}}
\put(679,306){\usebox{\plotpoint}}
\put(680,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,308){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(683,309){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(685,310){\usebox{\plotpoint}}
\put(686,311){\usebox{\plotpoint}}
\put(687,312){\usebox{\plotpoint}}
\put(688,313){\usebox{\plotpoint}}
\put(689,314){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(692,315){\usebox{\plotpoint}}
\put(693,316){\usebox{\plotpoint}}
\put(694,317){\usebox{\plotpoint}}
\put(695,318){\usebox{\plotpoint}}
\put(696,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(698,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(699,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(701,322){\usebox{\plotpoint}}
\put(702,323){\usebox{\plotpoint}}
\put(703,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(705,325){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(706,326){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(708,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,328){\usebox{\plotpoint}}
\put(711,329){\usebox{\plotpoint}}
\put(712,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(713,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(715,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,333){\usebox{\plotpoint}}
\put(718,334){\usebox{\plotpoint}}
\put(719,335){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(722,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(724,337){\usebox{\plotpoint}}
\put(725,338){\usebox{\plotpoint}}
\put(726,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(729,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(731,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(733,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,344){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(738,345){\usebox{\plotpoint}}
\put(739,346){\usebox{\plotpoint}}
\put(740,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,348){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(745,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(747,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,354){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(758,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(760,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(762,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(764,357){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(767,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(771,360){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(774,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(778,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(781,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(783,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(785,363){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(788,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(790,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(792,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(794,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(797,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,366){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(806,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(808,367){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(811,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,368){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(818,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(820,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(822,368){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(825,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(827,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(831,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(834,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(836,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(838,370){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(841,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,370){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(848,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(850,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(852,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(855,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(859,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(861,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(864,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,265){\usebox{\plotpoint}}
\put(679,266){\usebox{\plotpoint}}
\put(680,267){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(681,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(683,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,270){\usebox{\plotpoint}}
\put(686,271){\usebox{\plotpoint}}
\put(687,272){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(688,273){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(690,274){\usebox{\plotpoint}}
\put(691,275){\usebox{\plotpoint}}
\put(692,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,277){\usebox{\plotpoint}}
\put(695,278){\usebox{\plotpoint}}
\put(696,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(697,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(699,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(701,282){\usebox{\plotpoint}}
\put(702,283){\usebox{\plotpoint}}
\put(703,284){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(704,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(706,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,287){\usebox{\plotpoint}}
\put(709,288){\usebox{\plotpoint}}
\put(710,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(711,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(713,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,292){\usebox{\plotpoint}}
\put(716,293){\usebox{\plotpoint}}
\put(717,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(718,295){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(720,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(722,297){\usebox{\plotpoint}}
\put(723,298){\usebox{\plotpoint}}
\put(724,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(725,300){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(727,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(729,302){\usebox{\plotpoint}}
\put(730,303){\usebox{\plotpoint}}
\put(731,304){\usebox{\plotpoint}}
\put(732,305){\usebox{\plotpoint}}
\put(733,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(736,307){\usebox{\plotpoint}}
\put(737,308){\usebox{\plotpoint}}
\put(738,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(740,310){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(741,311){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(743,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,313){\usebox{\plotpoint}}
\put(746,314){\usebox{\plotpoint}}
\put(747,315){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(750,316){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(751,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(754,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(756,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(758,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(760,323){\usebox{\plotpoint}}
\put(761,324){\usebox{\plotpoint}}
\put(762,325){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(765,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,327){\usebox{\plotpoint}}
\put(768,328){\usebox{\plotpoint}}
\put(769,329){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(772,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(774,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,332){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(779,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(781,334){\usebox{\plotpoint}}
\put(782,335){\usebox{\plotpoint}}
\put(783,336){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(790,339){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(793,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,342){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(802,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(804,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(806,345){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(809,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(816,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(818,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(820,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(823,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(825,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(827,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,352){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(832,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(834,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(836,353){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(839,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(841,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,354){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(846,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(848,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(850,356){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(853,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(859,357){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(862,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,358){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(869,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(871,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,359){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(876,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(878,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(880,360){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(883,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(887,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(890,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(892,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(894,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(896,362){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(899,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,362){\rule[-0.175pt]{0.723pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(396,395){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(403,394){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(410,393){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(417,392){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(424,391){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(431,390){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(438,389){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(445,388){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(452,387){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(459,386){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(466,385){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(473,384){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(480,383){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(487,382){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(494,381){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(501,380){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(508,379){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(515,378){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(522,377){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(530,376){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(537,375){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(544,374){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(551,373){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(558,372){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(565,371){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(572,370){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(579,369){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(586,368){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(593,367){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(600,366){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(607,365){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(614,364){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(621,363){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(628,362){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(635,361){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(642,360){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(649,359){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(656,358){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(664,357){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(671,356){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(678,355){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(685,354){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(692,353){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(699,352){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(706,351){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(713,350){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(720,349){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(727,348){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(734,347){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(741,346){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(748,345){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(755,344){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(762,343){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(769,342){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(776,341){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(783,340){\rule[-0.500pt]{1.699pt}{1.000pt}}
\put(791,339){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(798,338){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(805,337){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(812,336){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(819,335){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(826,334){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(833,333){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(840,332){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(847,331){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(854,330){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(861,329){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(868,328){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(875,327){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(882,326){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(889,325){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(897,324){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(904,323){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(911,322){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(918,321){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(925,320){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(932,319){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(939,318){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(946,317){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(953,316){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(960,315){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(967,314){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(974,313){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(981,312){\rule[-0.500pt]{1.704pt}{1.000pt}}
\put(988,311){\usebox{\plotpoint}}
\put(396,395){\usebox{\plotpoint}}
\put(398,396){\usebox{\plotpoint}}
\put(400,397){\usebox{\plotpoint}}
\put(403,398){\usebox{\plotpoint}}
\put(405,399){\usebox{\plotpoint}}
\put(407,400){\usebox{\plotpoint}}
\put(410,401){\usebox{\plotpoint}}
\put(412,402){\usebox{\plotpoint}}
\put(414,403){\usebox{\plotpoint}}
\put(417,404){\usebox{\plotpoint}}
\put(419,405){\usebox{\plotpoint}}
\put(421,406){\usebox{\plotpoint}}
\put(424,407){\usebox{\plotpoint}}
\put(426,408){\usebox{\plotpoint}}
\put(428,409){\usebox{\plotpoint}}
\put(431,410){\usebox{\plotpoint}}
\put(433,411){\usebox{\plotpoint}}
\put(435,412){\usebox{\plotpoint}}
\put(438,413){\usebox{\plotpoint}}
\put(440,414){\usebox{\plotpoint}}
\put(442,415){\usebox{\plotpoint}}
\put(445,416){\usebox{\plotpoint}}
\put(447,417){\usebox{\plotpoint}}
\put(449,418){\usebox{\plotpoint}}
\put(452,419){\usebox{\plotpoint}}
\put(454,420){\usebox{\plotpoint}}
\put(457,421){\usebox{\plotpoint}}
\put(459,422){\usebox{\plotpoint}}
\put(461,423){\usebox{\plotpoint}}
\put(464,424){\usebox{\plotpoint}}
\put(466,425){\usebox{\plotpoint}}
\put(468,426){\usebox{\plotpoint}}
\put(471,427){\usebox{\plotpoint}}
\put(473,428){\usebox{\plotpoint}}
\put(475,429){\usebox{\plotpoint}}
\put(478,430){\usebox{\plotpoint}}
\put(480,431){\usebox{\plotpoint}}
\put(482,432){\usebox{\plotpoint}}
\put(485,433){\usebox{\plotpoint}}
\put(487,434){\usebox{\plotpoint}}
\put(489,435){\usebox{\plotpoint}}
\put(492,436){\usebox{\plotpoint}}
\put(494,437){\usebox{\plotpoint}}
\put(496,438){\usebox{\plotpoint}}
\put(499,439){\usebox{\plotpoint}}
\put(501,440){\usebox{\plotpoint}}
\put(503,441){\usebox{\plotpoint}}
\put(506,442){\usebox{\plotpoint}}
\put(508,443){\usebox{\plotpoint}}
\put(510,444){\usebox{\plotpoint}}
\put(511,444){\usebox{\plotpoint}}
\put(513,445){\usebox{\plotpoint}}
\put(515,446){\usebox{\plotpoint}}
\put(518,447){\usebox{\plotpoint}}
\put(520,448){\usebox{\plotpoint}}
\put(522,449){\usebox{\plotpoint}}
\put(525,450){\usebox{\plotpoint}}
\put(527,451){\usebox{\plotpoint}}
\put(530,452){\usebox{\plotpoint}}
\put(532,453){\usebox{\plotpoint}}
\put(534,454){\usebox{\plotpoint}}
\put(537,455){\usebox{\plotpoint}}
\put(539,456){\usebox{\plotpoint}}
\put(541,457){\usebox{\plotpoint}}
\put(544,458){\usebox{\plotpoint}}
\put(546,459){\usebox{\plotpoint}}
\put(549,460){\usebox{\plotpoint}}
\put(551,461){\usebox{\plotpoint}}
\put(553,462){\usebox{\plotpoint}}
\put(556,463){\usebox{\plotpoint}}
\put(558,464){\usebox{\plotpoint}}
\put(560,465){\usebox{\plotpoint}}
\put(563,466){\usebox{\plotpoint}}
\put(565,467){\usebox{\plotpoint}}
\put(568,468){\usebox{\plotpoint}}
\put(570,469){\usebox{\plotpoint}}
\put(572,470){\usebox{\plotpoint}}
\put(575,471){\usebox{\plotpoint}}
\put(577,472){\usebox{\plotpoint}}
\put(579,473){\usebox{\plotpoint}}
\put(582,474){\usebox{\plotpoint}}
\put(584,475){\usebox{\plotpoint}}
\put(587,476){\usebox{\plotpoint}}
\put(589,477){\usebox{\plotpoint}}
\put(591,478){\usebox{\plotpoint}}
\put(594,479){\usebox{\plotpoint}}
\put(596,480){\usebox{\plotpoint}}
\put(598,481){\usebox{\plotpoint}}
\put(601,482){\usebox{\plotpoint}}
\put(603,483){\usebox{\plotpoint}}
\put(606,484){\usebox{\plotpoint}}
\put(608,485){\usebox{\plotpoint}}
\put(610,486){\usebox{\plotpoint}}
\put(613,487){\usebox{\plotpoint}}
\put(615,488){\usebox{\plotpoint}}
\put(617,489){\usebox{\plotpoint}}
\put(620,490){\usebox{\plotpoint}}
\put(622,491){\usebox{\plotpoint}}
\put(396,395){\rule[-0.500pt]{1.000pt}{8.913pt}}
\put(396,432){\rule[-0.500pt]{1.000pt}{8.431pt}}
\put(396,467){\rule[-0.500pt]{1.000pt}{8.913pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(436,317){\rule[-0.350pt]{0.700pt}{8.672pt}}
\put(436,353){\rule[-0.350pt]{0.700pt}{17.586pt}}
\put(436,426){\rule[-0.350pt]{0.700pt}{8.672pt}}
\put(436,462){\rule[-0.350pt]{0.700pt}{17.586pt}}
\put(436,535){\rule[-0.350pt]{0.700pt}{8.672pt}}
\put(436,571){\rule[-0.350pt]{0.700pt}{8.913pt}}
\end{picture}


==> fig1b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,237){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-0.2$}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{$0$}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{$0.2$}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{$0.4$}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{$0.6$}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{$0.8$}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{$1$}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{$1.2$}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$1.4$}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){$0.2$}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){$0.4$}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){$0.6$}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){$0.8$}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){$1$}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){$1.2$}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){$1.4$}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){$1.6$}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){$1.8$}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){$2$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){$z$}}
\put(1026,551){\makebox(0,0)[l]{$F_p(z)$}}
\put(1026,708){\makebox(0,0)[l]{$F_g(z)$}}
\put(352,237){\makebox(0,0)[l]{$|$}}
\put(756,237){\makebox(0,0)[l]{$|$}}
\put(809,237){\makebox(0,0)[l]{$|$}}
\put(264,237){\makebox(0,0)[l]{$|$}}
\put(352,197){\makebox(0,0)[l]{$z_1$}}
\put(733,197){\makebox(0,0)[l]{$z_2$}}
\put(821,197){\makebox(0,0)[l]{$z_3$}}
\put(264,197){\makebox(0,0)[l]{$z_4$}}
\put(1084,473){\makebox(0,0)[l]{$\rightarrow$}}
\put(440,473){\makebox(0,0)[l]{$\leftarrow$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,237){\usebox{\plotpoint}}
\put(264,237){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(265,238){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(267,239){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(268,240){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(270,241){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(271,242){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(273,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(274,244){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(276,245){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(277,246){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(279,247){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(280,248){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(282,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(283,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(285,251){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(286,252){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(288,253){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(289,254){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(291,255){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(293,256){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(294,257){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(296,258){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(298,259){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(300,260){\usebox{\plotpoint}}
\put(301,261){\usebox{\plotpoint}}
\put(302,262){\usebox{\plotpoint}}
\put(304,263){\usebox{\plotpoint}}
\put(305,264){\usebox{\plotpoint}}
\put(306,265){\usebox{\plotpoint}}
\put(308,266){\usebox{\plotpoint}}
\put(309,267){\usebox{\plotpoint}}
\put(311,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(312,269){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(314,270){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(315,271){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(317,272){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(318,273){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(320,274){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(321,275){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(323,276){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(324,277){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(326,278){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(327,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(329,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(330,281){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(332,282){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(333,283){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(335,284){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(336,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(338,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(339,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(341,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(342,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(344,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(345,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(347,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(348,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(350,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(351,295){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(353,296){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(354,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(356,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(357,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(359,300){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(360,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(362,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,303){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(366,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(368,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(369,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(371,308){\usebox{\plotpoint}}
\put(372,309){\usebox{\plotpoint}}
\put(373,310){\usebox{\plotpoint}}
\put(375,311){\usebox{\plotpoint}}
\put(376,312){\usebox{\plotpoint}}
\put(377,313){\usebox{\plotpoint}}
\put(379,314){\usebox{\plotpoint}}
\put(380,315){\usebox{\plotpoint}}
\put(382,316){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(383,317){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(385,318){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(388,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(391,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(392,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(394,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(395,325){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(397,326){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(398,327){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(400,328){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(401,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(403,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(404,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(406,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(407,333){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(409,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(410,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(412,336){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(413,337){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,338){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(416,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(418,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(419,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(421,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(422,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(424,344){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(425,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(427,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(428,347){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(430,348){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(431,349){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(433,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(434,351){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(436,352){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(437,353){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(439,354){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(440,355){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(442,356){\usebox{\plotpoint}}
\put(443,357){\usebox{\plotpoint}}
\put(444,358){\usebox{\plotpoint}}
\put(446,359){\usebox{\plotpoint}}
\put(447,360){\usebox{\plotpoint}}
\put(448,361){\usebox{\plotpoint}}
\put(450,362){\usebox{\plotpoint}}
\put(451,363){\usebox{\plotpoint}}
\put(453,364){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(454,365){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(456,366){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(457,367){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(459,368){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(460,369){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(462,370){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(463,371){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(465,372){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(466,373){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(468,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(471,376){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(472,377){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(474,378){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(475,379){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(477,380){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,381){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(480,382){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(481,383){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(483,384){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(484,385){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(486,386){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(487,387){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(489,388){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(490,389){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(492,390){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(494,391){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(495,392){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(497,393){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(499,394){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(501,395){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(502,396){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(504,397){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(505,398){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,400){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(510,401){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(511,402){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(513,403){\usebox{\plotpoint}}
\put(514,404){\usebox{\plotpoint}}
\put(515,405){\usebox{\plotpoint}}
\put(517,406){\usebox{\plotpoint}}
\put(518,407){\usebox{\plotpoint}}
\put(519,408){\usebox{\plotpoint}}
\put(521,409){\usebox{\plotpoint}}
\put(522,410){\usebox{\plotpoint}}
\put(524,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(525,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(527,413){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(528,414){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(530,415){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(531,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(533,417){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(534,418){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(536,419){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(537,420){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(539,421){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(540,422){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(542,423){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(543,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(545,425){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(546,426){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(548,427){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(549,428){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,429){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(552,430){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(554,431){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(555,432){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(557,433){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(558,434){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,435){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(561,436){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(563,437){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(564,438){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(566,439){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(567,440){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(569,441){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(570,442){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(572,443){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(573,444){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(575,445){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(576,446){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(578,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(579,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(581,449){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(582,450){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(584,451){\usebox{\plotpoint}}
\put(585,452){\usebox{\plotpoint}}
\put(586,453){\usebox{\plotpoint}}
\put(588,454){\usebox{\plotpoint}}
\put(589,455){\usebox{\plotpoint}}
\put(590,456){\usebox{\plotpoint}}
\put(592,457){\usebox{\plotpoint}}
\put(593,458){\usebox{\plotpoint}}
\put(595,459){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(596,460){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(598,461){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(599,462){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(601,463){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(602,464){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(604,465){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(605,466){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(607,467){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(608,468){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(610,469){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(611,470){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(613,471){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(614,472){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(616,473){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(617,474){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(619,475){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,476){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(622,477){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(623,478){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(625,479){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(626,480){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(628,481){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(629,482){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(631,483){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(632,484){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(634,485){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(635,486){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(637,487){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(638,488){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(640,489){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(641,490){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(643,491){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(644,492){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(646,493){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(647,494){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(649,495){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(650,496){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(652,497){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(653,498){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(655,499){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(656,500){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(658,501){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(659,502){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(661,503){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(662,504){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(664,505){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(665,506){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(667,507){\usebox{\plotpoint}}
\put(668,508){\usebox{\plotpoint}}
\put(669,509){\usebox{\plotpoint}}
\put(671,510){\usebox{\plotpoint}}
\put(672,511){\usebox{\plotpoint}}
\put(673,512){\usebox{\plotpoint}}
\put(675,513){\usebox{\plotpoint}}
\put(676,514){\usebox{\plotpoint}}
\put(678,515){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(679,516){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(681,517){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(682,518){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(684,519){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(685,520){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(687,521){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(688,522){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(690,523){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(691,524){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(693,525){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(695,526){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(696,527){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(698,528){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(700,529){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(702,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(703,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(705,532){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(706,533){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(708,534){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(709,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(711,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(712,537){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(714,538){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(715,539){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(717,540){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(718,541){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(720,542){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(721,543){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(723,544){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(724,545){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(726,546){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(727,547){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(729,548){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(730,549){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(732,550){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(733,551){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(735,552){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(736,553){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(738,554){\usebox{\plotpoint}}
\put(739,555){\usebox{\plotpoint}}
\put(740,556){\usebox{\plotpoint}}
\put(742,557){\usebox{\plotpoint}}
\put(743,558){\usebox{\plotpoint}}
\put(744,559){\usebox{\plotpoint}}
\put(746,560){\usebox{\plotpoint}}
\put(747,561){\usebox{\plotpoint}}
\put(749,562){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(750,563){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(752,564){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(753,565){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(755,566){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(756,567){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(758,568){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(759,569){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(761,570){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(762,571){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(764,572){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(765,573){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(767,574){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(768,575){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(770,576){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(771,577){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(773,578){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(774,579){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(776,580){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(777,581){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(779,582){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(780,583){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(782,584){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(783,585){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(785,586){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(786,587){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(788,588){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(789,589){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(791,590){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(792,591){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(794,592){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(795,593){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(797,594){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(798,595){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(800,596){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(801,597){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(803,598){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(804,599){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(806,600){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(807,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(809,602){\usebox{\plotpoint}}
\put(810,603){\usebox{\plotpoint}}
\put(811,604){\usebox{\plotpoint}}
\put(813,605){\usebox{\plotpoint}}
\put(814,606){\usebox{\plotpoint}}
\put(815,607){\usebox{\plotpoint}}
\put(817,608){\usebox{\plotpoint}}
\put(818,609){\usebox{\plotpoint}}
\put(820,610){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(821,611){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(823,612){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(824,613){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(826,614){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(827,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(829,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(830,617){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(832,618){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(833,619){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(835,620){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(836,621){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(838,622){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(839,623){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(841,624){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,625){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(844,626){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(845,627){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(847,628){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(848,629){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(850,630){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(851,631){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(853,632){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,633){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,634){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(857,635){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(859,636){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(860,637){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(862,638){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(863,639){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(865,640){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(866,641){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(868,642){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,643){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(871,644){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(872,645){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(874,646){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(875,647){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(877,648){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(878,649){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,650){\usebox{\plotpoint}}
\put(881,651){\usebox{\plotpoint}}
\put(882,652){\usebox{\plotpoint}}
\put(884,653){\usebox{\plotpoint}}
\put(885,654){\usebox{\plotpoint}}
\put(886,655){\usebox{\plotpoint}}
\put(888,656){\usebox{\plotpoint}}
\put(889,657){\usebox{\plotpoint}}
\put(891,658){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(892,659){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(894,660){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(896,661){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(897,662){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(899,663){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(901,664){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(903,665){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(904,666){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(906,667){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(907,668){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(909,669){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(910,670){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(912,671){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(913,672){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(915,673){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(916,674){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(918,675){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(919,676){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(921,677){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(922,678){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(924,679){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(925,680){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(927,681){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(928,682){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(930,683){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(931,684){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(933,685){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(934,686){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(936,687){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(937,688){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(939,689){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(940,690){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(942,691){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(943,692){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(945,693){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(946,694){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(948,695){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(949,696){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(951,697){\usebox{\plotpoint}}
\put(952,698){\usebox{\plotpoint}}
\put(953,699){\usebox{\plotpoint}}
\put(955,700){\usebox{\plotpoint}}
\put(956,701){\usebox{\plotpoint}}
\put(957,702){\usebox{\plotpoint}}
\put(959,703){\usebox{\plotpoint}}
\put(960,704){\usebox{\plotpoint}}
\put(962,705){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(963,706){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(965,707){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(966,708){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(968,709){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(969,710){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(971,711){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(972,712){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(974,713){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(975,714){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(977,715){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(978,716){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(980,717){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(981,718){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(983,719){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(984,720){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(986,721){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(987,722){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(989,723){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(992,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(993,726){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(995,727){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(996,728){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,729){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(999,730){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1001,731){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1002,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1004,733){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1005,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1007,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1008,736){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1010,737){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,738){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1013,739){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1014,740){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1016,741){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1017,742){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1019,743){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1020,744){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1022,745){\usebox{\plotpoint}}
\put(1023,746){\usebox{\plotpoint}}
\put(1024,747){\usebox{\plotpoint}}
\put(1026,748){\usebox{\plotpoint}}
\put(1027,749){\usebox{\plotpoint}}
\put(1028,750){\usebox{\plotpoint}}
\put(1030,751){\usebox{\plotpoint}}
\put(1031,752){\usebox{\plotpoint}}
\put(1033,753){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1034,754){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1036,755){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1037,756){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1039,757){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1040,758){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1042,759){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1043,760){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1045,761){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,762){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1048,763){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1049,764){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1051,765){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1052,766){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,767){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1055,768){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1057,769){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1058,770){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1060,771){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1061,772){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1063,773){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1064,774){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1066,775){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1067,776){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1069,777){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1070,778){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1072,779){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1073,780){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1075,781){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1076,782){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1078,783){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1079,784){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1081,785){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1082,786){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(264,237){\usebox{\plotpoint}}
\put(264,237){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(300,238){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(335,239){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(359,240){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(382,241){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(394,242){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(400,243){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(406,244){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(418,245){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(424,246){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(430,247){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(436,248){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(442,249){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(445,250){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(449,251){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(452,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(457,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(461,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(465,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(469,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(473,257){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(477,258){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(480,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(483,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(486,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(489,262){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(491,263){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(493,264){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(496,265){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(498,266){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(500,267){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(503,268){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(505,269){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(508,270){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(510,271){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(513,272){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(514,273){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(516,274){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(518,275){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(520,276){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(522,277){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(523,278){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(525,279){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(527,280){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(529,281){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(530,282){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(532,283){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(534,284){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(536,285){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(537,286){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(539,287){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(541,288){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(542,289){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(544,290){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(546,291){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(548,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(549,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(551,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(552,295){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(554,296){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(555,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(557,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(558,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(560,300){\usebox{\plotpoint}}
\put(561,301){\usebox{\plotpoint}}
\put(562,302){\usebox{\plotpoint}}
\put(563,303){\usebox{\plotpoint}}
\put(565,304){\usebox{\plotpoint}}
\put(566,305){\usebox{\plotpoint}}
\put(567,306){\usebox{\plotpoint}}
\put(569,307){\usebox{\plotpoint}}
\put(570,308){\usebox{\plotpoint}}
\put(571,309){\usebox{\plotpoint}}
\put(573,310){\usebox{\plotpoint}}
\put(574,311){\usebox{\plotpoint}}
\put(575,312){\usebox{\plotpoint}}
\put(576,313){\usebox{\plotpoint}}
\put(578,314){\usebox{\plotpoint}}
\put(579,315){\usebox{\plotpoint}}
\put(580,316){\usebox{\plotpoint}}
\put(581,317){\usebox{\plotpoint}}
\put(582,318){\usebox{\plotpoint}}
\put(584,319){\usebox{\plotpoint}}
\put(585,320){\usebox{\plotpoint}}
\put(586,321){\usebox{\plotpoint}}
\put(587,322){\usebox{\plotpoint}}
\put(588,323){\usebox{\plotpoint}}
\put(589,324){\usebox{\plotpoint}}
\put(590,325){\usebox{\plotpoint}}
\put(591,326){\usebox{\plotpoint}}
\put(592,327){\usebox{\plotpoint}}
\put(593,328){\usebox{\plotpoint}}
\put(594,329){\usebox{\plotpoint}}
\put(595,330){\usebox{\plotpoint}}
\put(596,331){\usebox{\plotpoint}}
\put(597,332){\usebox{\plotpoint}}
\put(598,333){\usebox{\plotpoint}}
\put(599,334){\usebox{\plotpoint}}
\put(600,335){\usebox{\plotpoint}}
\put(601,336){\usebox{\plotpoint}}
\put(602,337){\usebox{\plotpoint}}
\put(603,338){\usebox{\plotpoint}}
\put(604,339){\usebox{\plotpoint}}
\put(605,340){\usebox{\plotpoint}}
\put(606,341){\usebox{\plotpoint}}
\put(607,342){\usebox{\plotpoint}}
\put(608,343){\usebox{\plotpoint}}
\put(609,344){\usebox{\plotpoint}}
\put(610,345){\usebox{\plotpoint}}
\put(611,346){\usebox{\plotpoint}}
\put(612,347){\usebox{\plotpoint}}
\put(613,348){\usebox{\plotpoint}}
\put(614,349){\usebox{\plotpoint}}
\put(615,350){\usebox{\plotpoint}}
\put(616,351){\usebox{\plotpoint}}
\put(617,352){\usebox{\plotpoint}}
\put(618,353){\usebox{\plotpoint}}
\put(619,355){\usebox{\plotpoint}}
\put(620,356){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(622,358){\usebox{\plotpoint}}
\put(623,359){\usebox{\plotpoint}}
\put(624,360){\usebox{\plotpoint}}
\put(625,361){\usebox{\plotpoint}}
\put(626,362){\usebox{\plotpoint}}
\put(627,363){\usebox{\plotpoint}}
\put(628,364){\usebox{\plotpoint}}
\put(629,365){\usebox{\plotpoint}}
\put(630,366){\usebox{\plotpoint}}
\put(631,368){\usebox{\plotpoint}}
\put(632,369){\usebox{\plotpoint}}
\put(633,370){\usebox{\plotpoint}}
\put(634,371){\usebox{\plotpoint}}
\put(635,372){\usebox{\plotpoint}}
\put(636,373){\usebox{\plotpoint}}
\put(637,374){\usebox{\plotpoint}}
\put(638,376){\usebox{\plotpoint}}
\put(639,377){\usebox{\plotpoint}}
\put(640,378){\usebox{\plotpoint}}
\put(641,379){\usebox{\plotpoint}}
\put(642,380){\usebox{\plotpoint}}
\put(643,381){\usebox{\plotpoint}}
\put(644,383){\usebox{\plotpoint}}
\put(645,384){\usebox{\plotpoint}}
\put(646,385){\usebox{\plotpoint}}
\put(647,387){\usebox{\plotpoint}}
\put(648,388){\usebox{\plotpoint}}
\put(649,389){\usebox{\plotpoint}}
\put(650,390){\usebox{\plotpoint}}
\put(651,392){\usebox{\plotpoint}}
\put(652,393){\usebox{\plotpoint}}
\put(653,394){\usebox{\plotpoint}}
\put(654,395){\usebox{\plotpoint}}
\put(655,397){\usebox{\plotpoint}}
\put(656,398){\usebox{\plotpoint}}
\put(657,399){\usebox{\plotpoint}}
\put(658,401){\usebox{\plotpoint}}
\put(659,402){\usebox{\plotpoint}}
\put(660,403){\usebox{\plotpoint}}
\put(661,405){\usebox{\plotpoint}}
\put(662,406){\usebox{\plotpoint}}
\put(663,407){\usebox{\plotpoint}}
\put(664,409){\usebox{\plotpoint}}
\put(665,410){\usebox{\plotpoint}}
\put(666,411){\usebox{\plotpoint}}
\put(667,413){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(668,414){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(669,415){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(670,417){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(671,418){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(672,420){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(673,421){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(674,423){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(675,424){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(676,426){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(677,427){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(678,429){\usebox{\plotpoint}}
\put(679,430){\usebox{\plotpoint}}
\put(680,431){\usebox{\plotpoint}}
\put(681,433){\usebox{\plotpoint}}
\put(682,434){\usebox{\plotpoint}}
\put(683,436){\usebox{\plotpoint}}
\put(684,437){\usebox{\plotpoint}}
\put(685,438){\usebox{\plotpoint}}
\put(686,440){\usebox{\plotpoint}}
\put(687,441){\usebox{\plotpoint}}
\put(688,443){\usebox{\plotpoint}}
\put(689,444){\usebox{\plotpoint}}
\put(690,445){\usebox{\plotpoint}}
\put(691,447){\usebox{\plotpoint}}
\put(692,448){\usebox{\plotpoint}}
\put(693,450){\usebox{\plotpoint}}
\put(694,451){\usebox{\plotpoint}}
\put(695,453){\usebox{\plotpoint}}
\put(696,454){\usebox{\plotpoint}}
\put(697,455){\usebox{\plotpoint}}
\put(698,457){\usebox{\plotpoint}}
\put(699,458){\usebox{\plotpoint}}
\put(700,460){\usebox{\plotpoint}}
\put(701,461){\usebox{\plotpoint}}
\put(702,462){\usebox{\plotpoint}}
\put(703,464){\usebox{\plotpoint}}
\put(704,465){\usebox{\plotpoint}}
\put(705,467){\usebox{\plotpoint}}
\put(706,468){\usebox{\plotpoint}}
\put(707,470){\usebox{\plotpoint}}
\put(708,471){\usebox{\plotpoint}}
\put(709,472){\usebox{\plotpoint}}
\put(710,474){\usebox{\plotpoint}}
\put(711,475){\usebox{\plotpoint}}
\put(712,477){\usebox{\plotpoint}}
\put(713,478){\usebox{\plotpoint}}
\put(714,479){\usebox{\plotpoint}}
\put(715,481){\usebox{\plotpoint}}
\put(716,482){\usebox{\plotpoint}}
\put(717,484){\usebox{\plotpoint}}
\put(718,485){\usebox{\plotpoint}}
\put(719,487){\usebox{\plotpoint}}
\put(720,488){\usebox{\plotpoint}}
\put(721,489){\usebox{\plotpoint}}
\put(722,491){\usebox{\plotpoint}}
\put(723,492){\usebox{\plotpoint}}
\put(724,494){\usebox{\plotpoint}}
\put(725,495){\usebox{\plotpoint}}
\put(726,496){\usebox{\plotpoint}}
\put(727,498){\usebox{\plotpoint}}
\put(728,499){\usebox{\plotpoint}}
\put(729,501){\usebox{\plotpoint}}
\put(730,502){\usebox{\plotpoint}}
\put(731,503){\usebox{\plotpoint}}
\put(732,505){\usebox{\plotpoint}}
\put(733,506){\usebox{\plotpoint}}
\put(734,507){\usebox{\plotpoint}}
\put(735,509){\usebox{\plotpoint}}
\put(736,510){\usebox{\plotpoint}}
\put(737,511){\usebox{\plotpoint}}
\put(738,513){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(739,514){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(740,516){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(741,517){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(742,519){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(743,520){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(744,522){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(745,523){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(746,525){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(747,526){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(748,528){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(749,530){\usebox{\plotpoint}}
\put(750,531){\usebox{\plotpoint}}
\put(751,532){\usebox{\plotpoint}}
\put(752,533){\usebox{\plotpoint}}
\put(753,535){\usebox{\plotpoint}}
\put(754,536){\usebox{\plotpoint}}
\put(755,537){\usebox{\plotpoint}}
\put(756,538){\usebox{\plotpoint}}
\put(757,540){\usebox{\plotpoint}}
\put(758,541){\usebox{\plotpoint}}
\put(759,542){\usebox{\plotpoint}}
\put(760,543){\usebox{\plotpoint}}
\put(761,545){\usebox{\plotpoint}}
\put(762,546){\usebox{\plotpoint}}
\put(763,547){\usebox{\plotpoint}}
\put(764,548){\usebox{\plotpoint}}
\put(765,550){\usebox{\plotpoint}}
\put(766,551){\usebox{\plotpoint}}
\put(767,552){\usebox{\plotpoint}}
\put(768,553){\usebox{\plotpoint}}
\put(769,555){\usebox{\plotpoint}}
\put(770,556){\usebox{\plotpoint}}
\put(771,557){\usebox{\plotpoint}}
\put(772,558){\usebox{\plotpoint}}
\put(773,560){\usebox{\plotpoint}}
\put(774,561){\usebox{\plotpoint}}
\put(775,562){\usebox{\plotpoint}}
\put(776,563){\usebox{\plotpoint}}
\put(777,564){\usebox{\plotpoint}}
\put(778,565){\usebox{\plotpoint}}
\put(779,567){\usebox{\plotpoint}}
\put(780,568){\usebox{\plotpoint}}
\put(781,569){\usebox{\plotpoint}}
\put(782,570){\usebox{\plotpoint}}
\put(783,571){\usebox{\plotpoint}}
\put(784,572){\usebox{\plotpoint}}
\put(785,574){\usebox{\plotpoint}}
\put(786,575){\usebox{\plotpoint}}
\put(787,576){\usebox{\plotpoint}}
\put(788,577){\usebox{\plotpoint}}
\put(789,578){\usebox{\plotpoint}}
\put(790,579){\usebox{\plotpoint}}
\put(791,580){\usebox{\plotpoint}}
\put(792,581){\usebox{\plotpoint}}
\put(793,582){\usebox{\plotpoint}}
\put(794,583){\usebox{\plotpoint}}
\put(795,584){\usebox{\plotpoint}}
\put(796,585){\usebox{\plotpoint}}
\put(797,586){\usebox{\plotpoint}}
\put(797,587){\usebox{\plotpoint}}
\put(798,588){\usebox{\plotpoint}}
\put(799,589){\usebox{\plotpoint}}
\put(800,590){\usebox{\plotpoint}}
\put(801,591){\usebox{\plotpoint}}
\put(802,592){\usebox{\plotpoint}}
\put(803,593){\usebox{\plotpoint}}
\put(804,594){\usebox{\plotpoint}}
\put(805,595){\usebox{\plotpoint}}
\put(806,596){\usebox{\plotpoint}}
\put(807,597){\usebox{\plotpoint}}
\put(808,598){\usebox{\plotpoint}}
\put(810,599){\usebox{\plotpoint}}
\put(811,600){\usebox{\plotpoint}}
\put(812,601){\usebox{\plotpoint}}
\put(813,602){\usebox{\plotpoint}}
\put(814,603){\usebox{\plotpoint}}
\put(815,604){\usebox{\plotpoint}}
\put(816,605){\usebox{\plotpoint}}
\put(817,606){\usebox{\plotpoint}}
\put(818,607){\usebox{\plotpoint}}
\put(819,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(821,609){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(823,610){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(824,611){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(826,612){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(827,613){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(829,614){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(830,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(832,616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(834,617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(836,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(838,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(840,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(842,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,622){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(846,623){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(848,624){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(851,625){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(853,626){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(856,627){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(862,628){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(868,629){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(880,630){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(885,629){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(891,628){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(895,627){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(899,626){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(903,625){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,624){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,622){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,619){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(916,618){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(918,617){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(920,616){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(921,615){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(923,614){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(925,613){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(927,612){\usebox{\plotpoint}}
\put(928,611){\usebox{\plotpoint}}
\put(929,610){\usebox{\plotpoint}}
\put(930,609){\usebox{\plotpoint}}
\put(932,608){\usebox{\plotpoint}}
\put(933,607){\usebox{\plotpoint}}
\put(934,606){\usebox{\plotpoint}}
\put(936,605){\usebox{\plotpoint}}
\put(937,604){\usebox{\plotpoint}}
\put(938,603){\usebox{\plotpoint}}
\put(940,602){\usebox{\plotpoint}}
\put(941,601){\usebox{\plotpoint}}
\put(942,600){\usebox{\plotpoint}}
\put(943,599){\usebox{\plotpoint}}
\put(944,598){\usebox{\plotpoint}}
\put(945,597){\usebox{\plotpoint}}
\put(946,596){\usebox{\plotpoint}}
\put(947,595){\usebox{\plotpoint}}
\put(948,594){\usebox{\plotpoint}}
\put(949,593){\usebox{\plotpoint}}
\put(950,592){\usebox{\plotpoint}}
\put(951,590){\usebox{\plotpoint}}
\put(952,589){\usebox{\plotpoint}}
\put(953,588){\usebox{\plotpoint}}
\put(954,587){\usebox{\plotpoint}}
\put(955,586){\usebox{\plotpoint}}
\put(956,585){\usebox{\plotpoint}}
\put(957,584){\usebox{\plotpoint}}
\put(958,583){\usebox{\plotpoint}}
\put(959,582){\usebox{\plotpoint}}
\put(960,581){\usebox{\plotpoint}}
\put(961,580){\usebox{\plotpoint}}
\put(962,578){\usebox{\plotpoint}}
\put(963,577){\usebox{\plotpoint}}
\put(964,576){\usebox{\plotpoint}}
\put(965,575){\usebox{\plotpoint}}
\put(966,574){\usebox{\plotpoint}}
\put(967,573){\usebox{\plotpoint}}
\put(968,572){\usebox{\plotpoint}}
\put(969,571){\usebox{\plotpoint}}
\put(970,570){\usebox{\plotpoint}}
\put(971,569){\usebox{\plotpoint}}
\put(972,568){\usebox{\plotpoint}}
\put(973,567){\usebox{\plotpoint}}
\put(974,565){\usebox{\plotpoint}}
\put(975,564){\usebox{\plotpoint}}
\put(976,563){\usebox{\plotpoint}}
\put(977,562){\usebox{\plotpoint}}
\put(978,560){\usebox{\plotpoint}}
\put(979,559){\usebox{\plotpoint}}
\put(980,558){\usebox{\plotpoint}}
\put(981,557){\usebox{\plotpoint}}
\put(982,555){\usebox{\plotpoint}}
\put(983,554){\usebox{\plotpoint}}
\put(984,553){\usebox{\plotpoint}}
\put(985,552){\usebox{\plotpoint}}
\put(986,550){\usebox{\plotpoint}}
\put(987,549){\usebox{\plotpoint}}
\put(988,548){\usebox{\plotpoint}}
\put(989,547){\usebox{\plotpoint}}
\put(990,545){\usebox{\plotpoint}}
\put(991,544){\usebox{\plotpoint}}
\put(992,543){\usebox{\plotpoint}}
\put(993,542){\usebox{\plotpoint}}
\put(994,540){\usebox{\plotpoint}}
\put(995,539){\usebox{\plotpoint}}
\put(996,538){\usebox{\plotpoint}}
\put(997,537){\usebox{\plotpoint}}
\put(998,535){\usebox{\plotpoint}}
\put(999,534){\usebox{\plotpoint}}
\put(1000,533){\usebox{\plotpoint}}
\put(1001,531){\usebox{\plotpoint}}
\put(1002,530){\usebox{\plotpoint}}
\put(1003,529){\usebox{\plotpoint}}
\put(1004,527){\usebox{\plotpoint}}
\put(1005,526){\usebox{\plotpoint}}
\put(1006,525){\usebox{\plotpoint}}
\put(1007,523){\usebox{\plotpoint}}
\put(1008,522){\usebox{\plotpoint}}
\put(1009,521){\usebox{\plotpoint}}
\put(1010,519){\usebox{\plotpoint}}
\put(1011,518){\usebox{\plotpoint}}
\put(1012,516){\usebox{\plotpoint}}
\put(1013,515){\usebox{\plotpoint}}
\put(1014,513){\usebox{\plotpoint}}
\put(1015,512){\usebox{\plotpoint}}
\put(1016,511){\usebox{\plotpoint}}
\put(1017,509){\usebox{\plotpoint}}
\put(1018,508){\usebox{\plotpoint}}
\put(1019,506){\usebox{\plotpoint}}
\put(1020,505){\usebox{\plotpoint}}
\put(1021,504){\usebox{\plotpoint}}
\put(1022,502){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1023,500){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1024,499){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1025,497){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1026,496){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1027,494){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1028,493){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1029,491){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1030,490){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1031,488){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1032,487){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(1033,485){\usebox{\plotpoint}}
\put(1034,484){\usebox{\plotpoint}}
\put(1035,482){\usebox{\plotpoint}}
\put(1036,481){\usebox{\plotpoint}}
\put(1037,479){\usebox{\plotpoint}}
\put(1038,478){\usebox{\plotpoint}}
\put(1039,477){\usebox{\plotpoint}}
\put(1040,475){\usebox{\plotpoint}}
\put(1041,474){\usebox{\plotpoint}}
\put(1042,472){\usebox{\plotpoint}}
\put(1043,471){\usebox{\plotpoint}}
\put(1044,470){\usebox{\plotpoint}}
\put(1045,468){\usebox{\plotpoint}}
\put(1046,467){\usebox{\plotpoint}}
\put(1047,465){\usebox{\plotpoint}}
\put(1048,464){\usebox{\plotpoint}}
\put(1049,462){\usebox{\plotpoint}}
\put(1050,461){\usebox{\plotpoint}}
\put(1051,460){\usebox{\plotpoint}}
\put(1052,458){\usebox{\plotpoint}}
\put(1053,457){\usebox{\plotpoint}}
\put(1054,455){\usebox{\plotpoint}}
\put(1055,454){\usebox{\plotpoint}}
\put(1056,453){\usebox{\plotpoint}}
\put(1057,451){\usebox{\plotpoint}}
\put(1058,450){\usebox{\plotpoint}}
\put(1059,448){\usebox{\plotpoint}}
\put(1060,447){\usebox{\plotpoint}}
\put(1061,446){\usebox{\plotpoint}}
\put(1062,444){\usebox{\plotpoint}}
\put(1063,443){\usebox{\plotpoint}}
\put(1064,442){\usebox{\plotpoint}}
\put(1065,440){\usebox{\plotpoint}}
\put(1066,439){\usebox{\plotpoint}}
\put(1067,438){\usebox{\plotpoint}}
\put(1068,437){\usebox{\plotpoint}}
\put(1069,435){\usebox{\plotpoint}}
\put(1070,434){\usebox{\plotpoint}}
\put(1071,432){\usebox{\plotpoint}}
\put(1072,431){\usebox{\plotpoint}}
\put(1073,429){\usebox{\plotpoint}}
\put(1074,428){\usebox{\plotpoint}}
\put(1075,427){\usebox{\plotpoint}}
\put(1076,425){\usebox{\plotpoint}}
\put(1077,424){\usebox{\plotpoint}}
\put(1078,422){\usebox{\plotpoint}}
\put(1079,421){\usebox{\plotpoint}}
\put(1080,420){\usebox{\plotpoint}}
\put(1081,418){\usebox{\plotpoint}}
\put(1082,417){\usebox{\plotpoint}}
\put(1083,415){\usebox{\plotpoint}}
\put(1084,414){\usebox{\plotpoint}}
\put(1085,413){\usebox{\plotpoint}}
\put(1086,411){\usebox{\plotpoint}}
\put(1087,410){\usebox{\plotpoint}}
\put(1088,409){\usebox{\plotpoint}}
\put(1089,407){\usebox{\plotpoint}}
\put(1090,406){\usebox{\plotpoint}}
\put(1091,405){\usebox{\plotpoint}}
\put(1092,404){\usebox{\plotpoint}}
\put(1093,402){\usebox{\plotpoint}}
\put(1094,401){\usebox{\plotpoint}}
\put(1095,400){\usebox{\plotpoint}}
\put(1096,399){\usebox{\plotpoint}}
\put(1097,397){\usebox{\plotpoint}}
\put(1098,396){\usebox{\plotpoint}}
\put(1099,395){\usebox{\plotpoint}}
\put(1100,394){\usebox{\plotpoint}}
\put(1101,392){\usebox{\plotpoint}}
\put(1102,391){\usebox{\plotpoint}}
\put(1103,390){\usebox{\plotpoint}}
\put(1104,389){\usebox{\plotpoint}}
\put(1105,387){\usebox{\plotpoint}}
\put(1106,386){\usebox{\plotpoint}}
\put(1107,384){\usebox{\plotpoint}}
\put(1108,383){\usebox{\plotpoint}}
\put(1109,382){\usebox{\plotpoint}}
\put(1110,380){\usebox{\plotpoint}}
\put(1111,379){\usebox{\plotpoint}}
\put(1112,378){\usebox{\plotpoint}}
\put(1113,376){\usebox{\plotpoint}}
\put(1114,375){\usebox{\plotpoint}}
\put(1115,374){\usebox{\plotpoint}}
\put(1116,372){\usebox{\plotpoint}}
\put(1117,371){\usebox{\plotpoint}}
\put(1118,370){\usebox{\plotpoint}}
\put(1119,369){\usebox{\plotpoint}}
\put(1120,368){\usebox{\plotpoint}}
\put(1121,367){\usebox{\plotpoint}}
\put(1122,366){\usebox{\plotpoint}}
\put(1123,365){\usebox{\plotpoint}}
\put(1124,364){\usebox{\plotpoint}}
\put(1125,363){\usebox{\plotpoint}}
\put(1126,362){\usebox{\plotpoint}}
\put(1127,361){\usebox{\plotpoint}}
\put(1128,359){\usebox{\plotpoint}}
\put(1129,358){\usebox{\plotpoint}}
\put(1130,357){\usebox{\plotpoint}}
\put(1131,356){\usebox{\plotpoint}}
\put(1132,355){\usebox{\plotpoint}}
\put(1133,354){\usebox{\plotpoint}}
\put(1134,353){\usebox{\plotpoint}}
\put(1135,352){\usebox{\plotpoint}}
\put(1136,351){\usebox{\plotpoint}}
\put(1137,350){\usebox{\plotpoint}}
\put(1138,349){\usebox{\plotpoint}}
\put(1139,348){\usebox{\plotpoint}}
\put(1140,346){\usebox{\plotpoint}}
\put(1141,345){\usebox{\plotpoint}}
\put(1142,344){\usebox{\plotpoint}}
\put(1143,343){\usebox{\plotpoint}}
\put(1144,342){\usebox{\plotpoint}}
\put(1145,341){\usebox{\plotpoint}}
\put(1146,340){\usebox{\plotpoint}}
\put(1147,339){\usebox{\plotpoint}}
\put(1148,338){\usebox{\plotpoint}}
\put(1149,337){\usebox{\plotpoint}}
\put(1150,336){\usebox{\plotpoint}}
\put(1151,335){\usebox{\plotpoint}}
\put(1152,335){\usebox{\plotpoint}}
\put(1153,334){\usebox{\plotpoint}}
\put(1154,333){\usebox{\plotpoint}}
\put(1155,332){\usebox{\plotpoint}}
\put(1156,331){\usebox{\plotpoint}}
\put(1157,330){\usebox{\plotpoint}}
\put(1158,329){\usebox{\plotpoint}}
\put(1159,328){\usebox{\plotpoint}}
\put(1160,327){\usebox{\plotpoint}}
\put(1161,326){\usebox{\plotpoint}}
\put(1162,325){\usebox{\plotpoint}}
\put(1164,324){\usebox{\plotpoint}}
\put(1165,323){\usebox{\plotpoint}}
\put(1166,322){\usebox{\plotpoint}}
\put(1167,321){\usebox{\plotpoint}}
\put(1168,320){\usebox{\plotpoint}}
\put(1169,319){\usebox{\plotpoint}}
\put(1171,318){\usebox{\plotpoint}}
\put(1172,317){\usebox{\plotpoint}}
\put(1173,316){\usebox{\plotpoint}}
\put(1174,315){\usebox{\plotpoint}}
\put(1175,314){\usebox{\plotpoint}}
\put(1177,313){\usebox{\plotpoint}}
\put(1178,312){\usebox{\plotpoint}}
\put(1179,311){\usebox{\plotpoint}}
\put(1180,310){\usebox{\plotpoint}}
\put(1181,309){\usebox{\plotpoint}}
\put(1182,308){\usebox{\plotpoint}}
\put(1183,307){\usebox{\plotpoint}}
\put(1184,306){\usebox{\plotpoint}}
\put(1185,305){\usebox{\plotpoint}}
\put(1186,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1188,303){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1190,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1191,301){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1193,300){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1194,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1196,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1197,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1199,296){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1200,295){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1202,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1203,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1205,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1206,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1208,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1209,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1211,288){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1212,287){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1214,286){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1216,285){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1217,284){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1219,283){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1221,282){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1222,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1225,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1227,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1229,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1231,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1233,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1235,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1237,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1239,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1241,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1243,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1245,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1247,269){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1249,268){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1251,267){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1253,266){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1255,265){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1257,264){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1261,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1264,262){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1267,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1270,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1273,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1276,258){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1279,257){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1282,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1286,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1290,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1294,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1298,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1302,251){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1306,250){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1312,249){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1318,248){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1323,247){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1329,246){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1335,245){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1341,244){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1353,243){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1365,242){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1377,241){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1389,240){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1400,239){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1424,238){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(264,255){\usebox{\plotpoint}}
\put(264,255){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(267,256){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(270,257){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(273,258){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(276,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(279,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(282,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(285,262){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(288,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(291,264){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(294,265){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(297,266){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(300,267){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(302,268){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(304,269){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(306,270){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(308,271){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(311,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(313,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(315,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(317,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(319,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(321,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(323,278){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(324,279){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(326,280){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(328,281){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(329,282){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(331,283){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(333,284){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(335,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(336,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(338,287){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(339,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(341,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(342,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(344,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(345,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(347,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(348,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(350,295){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(351,296){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(353,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(354,298){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(356,299){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(357,300){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(359,301){\usebox{\plotpoint}}
\put(360,302){\usebox{\plotpoint}}
\put(361,303){\usebox{\plotpoint}}
\put(363,304){\usebox{\plotpoint}}
\put(364,305){\usebox{\plotpoint}}
\put(365,306){\usebox{\plotpoint}}
\put(367,307){\usebox{\plotpoint}}
\put(368,308){\usebox{\plotpoint}}
\put(369,309){\usebox{\plotpoint}}
\put(371,310){\usebox{\plotpoint}}
\put(372,311){\usebox{\plotpoint}}
\put(373,312){\usebox{\plotpoint}}
\put(374,313){\usebox{\plotpoint}}
\put(375,314){\usebox{\plotpoint}}
\put(376,315){\usebox{\plotpoint}}
\put(377,316){\usebox{\plotpoint}}
\put(378,317){\usebox{\plotpoint}}
\put(379,318){\usebox{\plotpoint}}
\put(380,319){\usebox{\plotpoint}}
\put(382,320){\usebox{\plotpoint}}
\put(383,321){\usebox{\plotpoint}}
\put(384,322){\usebox{\plotpoint}}
\put(385,323){\usebox{\plotpoint}}
\put(386,324){\usebox{\plotpoint}}
\put(387,325){\usebox{\plotpoint}}
\put(388,326){\usebox{\plotpoint}}
\put(389,327){\usebox{\plotpoint}}
\put(390,328){\usebox{\plotpoint}}
\put(391,329){\usebox{\plotpoint}}
\put(392,330){\usebox{\plotpoint}}
\put(394,331){\usebox{\plotpoint}}
\put(395,332){\usebox{\plotpoint}}
\put(396,333){\usebox{\plotpoint}}
\put(397,334){\usebox{\plotpoint}}
\put(398,335){\usebox{\plotpoint}}
\put(399,336){\usebox{\plotpoint}}
\put(400,337){\usebox{\plotpoint}}
\put(401,338){\usebox{\plotpoint}}
\put(402,339){\usebox{\plotpoint}}
\put(403,340){\usebox{\plotpoint}}
\put(404,341){\usebox{\plotpoint}}
\put(405,342){\usebox{\plotpoint}}
\put(406,343){\usebox{\plotpoint}}
\put(407,344){\usebox{\plotpoint}}
\put(408,345){\usebox{\plotpoint}}
\put(409,346){\usebox{\plotpoint}}
\put(410,347){\usebox{\plotpoint}}
\put(411,348){\usebox{\plotpoint}}
\put(412,349){\usebox{\plotpoint}}
\put(413,350){\usebox{\plotpoint}}
\put(414,351){\usebox{\plotpoint}}
\put(415,352){\usebox{\plotpoint}}
\put(416,353){\usebox{\plotpoint}}
\put(417,354){\usebox{\plotpoint}}
\put(418,356){\usebox{\plotpoint}}
\put(419,357){\usebox{\plotpoint}}
\put(420,358){\usebox{\plotpoint}}
\put(421,359){\usebox{\plotpoint}}
\put(422,360){\usebox{\plotpoint}}
\put(423,361){\usebox{\plotpoint}}
\put(424,362){\usebox{\plotpoint}}
\put(425,363){\usebox{\plotpoint}}
\put(426,364){\usebox{\plotpoint}}
\put(427,365){\usebox{\plotpoint}}
\put(428,366){\usebox{\plotpoint}}
\put(429,367){\usebox{\plotpoint}}
\put(430,369){\usebox{\plotpoint}}
\put(431,370){\usebox{\plotpoint}}
\put(432,371){\usebox{\plotpoint}}
\put(433,372){\usebox{\plotpoint}}
\put(434,373){\usebox{\plotpoint}}
\put(435,374){\usebox{\plotpoint}}
\put(436,375){\usebox{\plotpoint}}
\put(437,377){\usebox{\plotpoint}}
\put(438,378){\usebox{\plotpoint}}
\put(439,379){\usebox{\plotpoint}}
\put(440,380){\usebox{\plotpoint}}
\put(441,381){\usebox{\plotpoint}}
\put(442,382){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(443,384){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(444,385){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(445,387){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(446,388){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(447,390){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(448,391){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(449,393){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(450,394){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(451,396){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(452,397){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(453,399){\usebox{\plotpoint}}
\put(454,400){\usebox{\plotpoint}}
\put(455,401){\usebox{\plotpoint}}
\put(456,402){\usebox{\plotpoint}}
\put(457,404){\usebox{\plotpoint}}
\put(458,405){\usebox{\plotpoint}}
\put(459,406){\usebox{\plotpoint}}
\put(460,407){\usebox{\plotpoint}}
\put(461,409){\usebox{\plotpoint}}
\put(462,410){\usebox{\plotpoint}}
\put(463,411){\usebox{\plotpoint}}
\put(464,412){\usebox{\plotpoint}}
\put(465,414){\usebox{\plotpoint}}
\put(466,415){\usebox{\plotpoint}}
\put(467,416){\usebox{\plotpoint}}
\put(468,418){\usebox{\plotpoint}}
\put(469,419){\usebox{\plotpoint}}
\put(470,420){\usebox{\plotpoint}}
\put(471,422){\usebox{\plotpoint}}
\put(472,423){\usebox{\plotpoint}}
\put(473,424){\usebox{\plotpoint}}
\put(474,426){\usebox{\plotpoint}}
\put(475,427){\usebox{\plotpoint}}
\put(476,428){\usebox{\plotpoint}}
\put(477,430){\usebox{\plotpoint}}
\put(478,431){\usebox{\plotpoint}}
\put(479,432){\usebox{\plotpoint}}
\put(480,434){\usebox{\plotpoint}}
\put(481,435){\usebox{\plotpoint}}
\put(482,437){\usebox{\plotpoint}}
\put(483,438){\usebox{\plotpoint}}
\put(484,439){\usebox{\plotpoint}}
\put(485,441){\usebox{\plotpoint}}
\put(486,442){\usebox{\plotpoint}}
\put(487,444){\usebox{\plotpoint}}
\put(488,445){\usebox{\plotpoint}}
\put(489,446){\usebox{\plotpoint}}
\put(490,448){\usebox{\plotpoint}}
\put(491,449){\usebox{\plotpoint}}
\put(492,451){\usebox{\plotpoint}}
\put(493,452){\usebox{\plotpoint}}
\put(494,454){\usebox{\plotpoint}}
\put(495,455){\usebox{\plotpoint}}
\put(496,456){\usebox{\plotpoint}}
\put(497,458){\usebox{\plotpoint}}
\put(498,459){\usebox{\plotpoint}}
\put(499,461){\usebox{\plotpoint}}
\put(500,462){\usebox{\plotpoint}}
\put(501,463){\usebox{\plotpoint}}
\put(502,465){\usebox{\plotpoint}}
\put(503,466){\usebox{\plotpoint}}
\put(504,468){\usebox{\plotpoint}}
\put(505,469){\usebox{\plotpoint}}
\put(506,471){\usebox{\plotpoint}}
\put(507,472){\usebox{\plotpoint}}
\put(508,473){\usebox{\plotpoint}}
\put(509,475){\usebox{\plotpoint}}
\put(510,476){\usebox{\plotpoint}}
\put(511,478){\usebox{\plotpoint}}
\put(512,479){\usebox{\plotpoint}}
\put(513,480){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(514,482){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(515,484){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(516,485){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(517,487){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(518,488){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(519,490){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(520,491){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(521,493){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(522,494){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(523,496){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(524,497){\usebox{\plotpoint}}
\put(525,499){\usebox{\plotpoint}}
\put(526,500){\usebox{\plotpoint}}
\put(527,502){\usebox{\plotpoint}}
\put(528,503){\usebox{\plotpoint}}
\put(529,505){\usebox{\plotpoint}}
\put(530,506){\usebox{\plotpoint}}
\put(531,507){\usebox{\plotpoint}}
\put(532,509){\usebox{\plotpoint}}
\put(533,510){\usebox{\plotpoint}}
\put(534,512){\usebox{\plotpoint}}
\put(535,513){\usebox{\plotpoint}}
\put(536,514){\usebox{\plotpoint}}
\put(537,516){\usebox{\plotpoint}}
\put(538,517){\usebox{\plotpoint}}
\put(539,518){\usebox{\plotpoint}}
\put(540,520){\usebox{\plotpoint}}
\put(541,521){\usebox{\plotpoint}}
\put(542,522){\usebox{\plotpoint}}
\put(543,524){\usebox{\plotpoint}}
\put(544,525){\usebox{\plotpoint}}
\put(545,526){\usebox{\plotpoint}}
\put(546,528){\usebox{\plotpoint}}
\put(547,529){\usebox{\plotpoint}}
\put(548,530){\usebox{\plotpoint}}
\put(549,532){\usebox{\plotpoint}}
\put(550,533){\usebox{\plotpoint}}
\put(551,534){\usebox{\plotpoint}}
\put(552,536){\usebox{\plotpoint}}
\put(553,537){\usebox{\plotpoint}}
\put(554,538){\usebox{\plotpoint}}
\put(555,540){\usebox{\plotpoint}}
\put(556,541){\usebox{\plotpoint}}
\put(557,542){\usebox{\plotpoint}}
\put(558,544){\usebox{\plotpoint}}
\put(559,545){\usebox{\plotpoint}}
\put(560,546){\usebox{\plotpoint}}
\put(561,548){\usebox{\plotpoint}}
\put(562,549){\usebox{\plotpoint}}
\put(563,550){\usebox{\plotpoint}}
\put(564,551){\usebox{\plotpoint}}
\put(565,552){\usebox{\plotpoint}}
\put(566,554){\usebox{\plotpoint}}
\put(567,555){\usebox{\plotpoint}}
\put(568,556){\usebox{\plotpoint}}
\put(569,557){\usebox{\plotpoint}}
\put(570,558){\usebox{\plotpoint}}
\put(571,559){\usebox{\plotpoint}}
\put(572,561){\usebox{\plotpoint}}
\put(573,562){\usebox{\plotpoint}}
\put(574,563){\usebox{\plotpoint}}
\put(575,564){\usebox{\plotpoint}}
\put(576,565){\usebox{\plotpoint}}
\put(577,566){\usebox{\plotpoint}}
\put(578,568){\usebox{\plotpoint}}
\put(579,569){\usebox{\plotpoint}}
\put(580,570){\usebox{\plotpoint}}
\put(581,571){\usebox{\plotpoint}}
\put(582,572){\usebox{\plotpoint}}
\put(583,573){\usebox{\plotpoint}}
\put(584,575){\usebox{\plotpoint}}
\put(585,576){\usebox{\plotpoint}}
\put(586,577){\usebox{\plotpoint}}
\put(587,578){\usebox{\plotpoint}}
\put(588,579){\usebox{\plotpoint}}
\put(589,580){\usebox{\plotpoint}}
\put(590,582){\usebox{\plotpoint}}
\put(591,583){\usebox{\plotpoint}}
\put(592,584){\usebox{\plotpoint}}
\put(593,585){\usebox{\plotpoint}}
\put(594,586){\usebox{\plotpoint}}
\put(595,588){\usebox{\plotpoint}}
\put(596,589){\usebox{\plotpoint}}
\put(597,590){\usebox{\plotpoint}}
\put(598,591){\usebox{\plotpoint}}
\put(599,592){\usebox{\plotpoint}}
\put(600,593){\usebox{\plotpoint}}
\put(601,594){\usebox{\plotpoint}}
\put(602,595){\usebox{\plotpoint}}
\put(603,596){\usebox{\plotpoint}}
\put(604,597){\usebox{\plotpoint}}
\put(605,598){\usebox{\plotpoint}}
\put(606,599){\usebox{\plotpoint}}
\put(608,600){\usebox{\plotpoint}}
\put(609,601){\usebox{\plotpoint}}
\put(610,602){\usebox{\plotpoint}}
\put(611,603){\usebox{\plotpoint}}
\put(613,604){\usebox{\plotpoint}}
\put(614,605){\usebox{\plotpoint}}
\put(615,606){\usebox{\plotpoint}}
\put(616,607){\usebox{\plotpoint}}
\put(617,608){\usebox{\plotpoint}}
\put(619,609){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,610){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(622,611){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(623,612){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(625,613){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(626,614){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(628,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(629,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(631,617){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(633,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(635,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(637,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(639,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,622){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(643,623){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(646,624){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(649,625){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(652,626){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(655,627){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(661,628){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(667,629){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(678,630){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(684,629){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(690,628){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(693,627){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(696,626){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(699,625){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(702,624){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(704,623){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(706,622){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(709,621){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(711,620){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(714,619){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(715,618){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(717,617){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(718,616){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(720,615){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(721,614){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(723,613){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(724,612){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(726,611){\usebox{\plotpoint}}
\put(727,610){\usebox{\plotpoint}}
\put(728,609){\usebox{\plotpoint}}
\put(729,608){\usebox{\plotpoint}}
\put(731,607){\usebox{\plotpoint}}
\put(732,606){\usebox{\plotpoint}}
\put(733,605){\usebox{\plotpoint}}
\put(735,604){\usebox{\plotpoint}}
\put(736,603){\usebox{\plotpoint}}
\put(737,602){\usebox{\plotpoint}}
\put(739,601){\usebox{\plotpoint}}
\put(740,600){\usebox{\plotpoint}}
\put(741,599){\usebox{\plotpoint}}
\put(742,598){\usebox{\plotpoint}}
\put(743,597){\usebox{\plotpoint}}
\put(744,596){\usebox{\plotpoint}}
\put(745,595){\usebox{\plotpoint}}
\put(746,594){\usebox{\plotpoint}}
\put(747,593){\usebox{\plotpoint}}
\put(748,592){\usebox{\plotpoint}}
\put(749,591){\usebox{\plotpoint}}
\put(750,590){\usebox{\plotpoint}}
\put(751,589){\usebox{\plotpoint}}
\put(752,588){\usebox{\plotpoint}}
\put(753,587){\usebox{\plotpoint}}
\put(754,586){\usebox{\plotpoint}}
\put(755,585){\usebox{\plotpoint}}
\put(756,584){\usebox{\plotpoint}}
\put(757,583){\usebox{\plotpoint}}
\put(758,582){\usebox{\plotpoint}}
\put(759,581){\usebox{\plotpoint}}
\put(760,580){\usebox{\plotpoint}}
\put(761,577){\usebox{\plotpoint}}
\put(762,576){\usebox{\plotpoint}}
\put(763,575){\usebox{\plotpoint}}
\put(764,574){\usebox{\plotpoint}}
\put(765,573){\usebox{\plotpoint}}
\put(766,572){\usebox{\plotpoint}}
\put(767,571){\usebox{\plotpoint}}
\put(768,570){\usebox{\plotpoint}}
\put(769,569){\usebox{\plotpoint}}
\put(770,568){\usebox{\plotpoint}}
\put(771,567){\usebox{\plotpoint}}
\put(772,566){\usebox{\plotpoint}}
\put(773,564){\usebox{\plotpoint}}
\put(774,563){\usebox{\plotpoint}}
\put(775,562){\usebox{\plotpoint}}
\put(776,561){\usebox{\plotpoint}}
\put(777,559){\usebox{\plotpoint}}
\put(778,558){\usebox{\plotpoint}}
\put(779,557){\usebox{\plotpoint}}
\put(780,556){\usebox{\plotpoint}}
\put(781,554){\usebox{\plotpoint}}
\put(782,553){\usebox{\plotpoint}}
\put(783,552){\usebox{\plotpoint}}
\put(784,551){\usebox{\plotpoint}}
\put(785,549){\usebox{\plotpoint}}
\put(786,548){\usebox{\plotpoint}}
\put(787,547){\usebox{\plotpoint}}
\put(788,546){\usebox{\plotpoint}}
\put(789,544){\usebox{\plotpoint}}
\put(790,543){\usebox{\plotpoint}}
\put(791,542){\usebox{\plotpoint}}
\put(792,541){\usebox{\plotpoint}}
\put(793,539){\usebox{\plotpoint}}
\put(794,538){\usebox{\plotpoint}}
\put(795,537){\usebox{\plotpoint}}
\put(796,536){\usebox{\plotpoint}}
\put(797,534){\usebox{\plotpoint}}
\put(798,533){\usebox{\plotpoint}}
\put(799,532){\usebox{\plotpoint}}
\put(800,530){\usebox{\plotpoint}}
\put(801,529){\usebox{\plotpoint}}
\put(802,528){\usebox{\plotpoint}}
\put(803,526){\usebox{\plotpoint}}
\put(804,525){\usebox{\plotpoint}}
\put(805,524){\usebox{\plotpoint}}
\put(806,522){\usebox{\plotpoint}}
\put(807,521){\usebox{\plotpoint}}
\put(808,520){\usebox{\plotpoint}}
\put(809,518){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(810,516){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(811,515){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(812,513){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(813,512){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(814,510){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(815,509){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(816,507){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(817,506){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(818,504){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(819,503){\rule[-0.175pt]{0.350pt}{0.372pt}}
\put(820,501){\usebox{\plotpoint}}
\put(821,500){\usebox{\plotpoint}}
\put(822,498){\usebox{\plotpoint}}
\put(823,497){\usebox{\plotpoint}}
\put(824,495){\usebox{\plotpoint}}
\put(825,494){\usebox{\plotpoint}}
\put(826,493){\usebox{\plotpoint}}
\put(827,491){\usebox{\plotpoint}}
\put(828,490){\usebox{\plotpoint}}
\put(829,488){\usebox{\plotpoint}}
\put(830,487){\usebox{\plotpoint}}
\put(831,486){\usebox{\plotpoint}}
\put(832,484){\usebox{\plotpoint}}
\put(833,483){\usebox{\plotpoint}}
\put(834,481){\usebox{\plotpoint}}
\put(835,480){\usebox{\plotpoint}}
\put(836,478){\usebox{\plotpoint}}
\put(837,477){\usebox{\plotpoint}}
\put(838,476){\usebox{\plotpoint}}
\put(839,474){\usebox{\plotpoint}}
\put(840,473){\usebox{\plotpoint}}
\put(841,471){\usebox{\plotpoint}}
\put(842,470){\usebox{\plotpoint}}
\put(843,469){\usebox{\plotpoint}}
\put(844,467){\usebox{\plotpoint}}
\put(845,466){\usebox{\plotpoint}}
\put(846,464){\usebox{\plotpoint}}
\put(847,463){\usebox{\plotpoint}}
\put(848,461){\usebox{\plotpoint}}
\put(849,460){\usebox{\plotpoint}}
\put(850,459){\usebox{\plotpoint}}
\put(851,457){\usebox{\plotpoint}}
\put(852,456){\usebox{\plotpoint}}
\put(853,454){\usebox{\plotpoint}}
\put(854,453){\usebox{\plotpoint}}
\put(855,452){\usebox{\plotpoint}}
\put(856,450){\usebox{\plotpoint}}
\put(857,449){\usebox{\plotpoint}}
\put(858,447){\usebox{\plotpoint}}
\put(859,446){\usebox{\plotpoint}}
\put(860,444){\usebox{\plotpoint}}
\put(861,443){\usebox{\plotpoint}}
\put(862,442){\usebox{\plotpoint}}
\put(863,440){\usebox{\plotpoint}}
\put(864,439){\usebox{\plotpoint}}
\put(865,437){\usebox{\plotpoint}}
\put(866,436){\usebox{\plotpoint}}
\put(867,435){\usebox{\plotpoint}}
\put(868,433){\usebox{\plotpoint}}
\put(869,432){\usebox{\plotpoint}}
\put(870,430){\usebox{\plotpoint}}
\put(871,429){\usebox{\plotpoint}}
\put(872,428){\usebox{\plotpoint}}
\put(873,426){\usebox{\plotpoint}}
\put(874,425){\usebox{\plotpoint}}
\put(875,424){\usebox{\plotpoint}}
\put(876,422){\usebox{\plotpoint}}
\put(877,421){\usebox{\plotpoint}}
\put(878,420){\usebox{\plotpoint}}
\put(879,419){\usebox{\plotpoint}}
\put(880,417){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(881,416){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(882,414){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(883,413){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(884,411){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(885,410){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(886,408){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(887,407){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(888,405){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(889,404){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(890,403){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(891,401){\usebox{\plotpoint}}
\put(892,400){\usebox{\plotpoint}}
\put(893,399){\usebox{\plotpoint}}
\put(894,398){\usebox{\plotpoint}}
\put(895,396){\usebox{\plotpoint}}
\put(896,395){\usebox{\plotpoint}}
\put(897,394){\usebox{\plotpoint}}
\put(898,393){\usebox{\plotpoint}}
\put(899,391){\usebox{\plotpoint}}
\put(900,390){\usebox{\plotpoint}}
\put(901,389){\usebox{\plotpoint}}
\put(902,388){\usebox{\plotpoint}}
\put(903,386){\usebox{\plotpoint}}
\put(904,385){\usebox{\plotpoint}}
\put(905,384){\usebox{\plotpoint}}
\put(906,383){\usebox{\plotpoint}}
\put(907,381){\usebox{\plotpoint}}
\put(908,380){\usebox{\plotpoint}}
\put(909,379){\usebox{\plotpoint}}
\put(910,378){\usebox{\plotpoint}}
\put(911,376){\usebox{\plotpoint}}
\put(912,375){\usebox{\plotpoint}}
\put(913,374){\usebox{\plotpoint}}
\put(914,373){\usebox{\plotpoint}}
\put(915,371){\usebox{\plotpoint}}
\put(916,370){\usebox{\plotpoint}}
\put(917,369){\usebox{\plotpoint}}
\put(918,368){\usebox{\plotpoint}}
\put(919,367){\usebox{\plotpoint}}
\put(920,366){\usebox{\plotpoint}}
\put(921,365){\usebox{\plotpoint}}
\put(922,364){\usebox{\plotpoint}}
\put(923,363){\usebox{\plotpoint}}
\put(924,362){\usebox{\plotpoint}}
\put(925,361){\usebox{\plotpoint}}
\put(926,360){\usebox{\plotpoint}}
\put(927,358){\usebox{\plotpoint}}
\put(928,357){\usebox{\plotpoint}}
\put(929,356){\usebox{\plotpoint}}
\put(930,355){\usebox{\plotpoint}}
\put(931,354){\usebox{\plotpoint}}
\put(932,353){\usebox{\plotpoint}}
\put(933,352){\usebox{\plotpoint}}
\put(934,351){\usebox{\plotpoint}}
\put(935,350){\usebox{\plotpoint}}
\put(936,349){\usebox{\plotpoint}}
\put(937,348){\usebox{\plotpoint}}
\put(938,347){\usebox{\plotpoint}}
\put(939,345){\usebox{\plotpoint}}
\put(940,344){\usebox{\plotpoint}}
\put(941,343){\usebox{\plotpoint}}
\put(942,342){\usebox{\plotpoint}}
\put(943,341){\usebox{\plotpoint}}
\put(944,340){\usebox{\plotpoint}}
\put(945,339){\usebox{\plotpoint}}
\put(946,338){\usebox{\plotpoint}}
\put(947,337){\usebox{\plotpoint}}
\put(948,336){\usebox{\plotpoint}}
\put(949,335){\usebox{\plotpoint}}
\put(950,334){\usebox{\plotpoint}}
\put(951,334){\usebox{\plotpoint}}
\put(952,333){\usebox{\plotpoint}}
\put(953,332){\usebox{\plotpoint}}
\put(954,331){\usebox{\plotpoint}}
\put(955,330){\usebox{\plotpoint}}
\put(956,329){\usebox{\plotpoint}}
\put(957,328){\usebox{\plotpoint}}
\put(958,327){\usebox{\plotpoint}}
\put(959,326){\usebox{\plotpoint}}
\put(960,325){\usebox{\plotpoint}}
\put(961,324){\usebox{\plotpoint}}
\put(962,323){\usebox{\plotpoint}}
\put(963,322){\usebox{\plotpoint}}
\put(964,321){\usebox{\plotpoint}}
\put(965,320){\usebox{\plotpoint}}
\put(966,319){\usebox{\plotpoint}}
\put(968,318){\usebox{\plotpoint}}
\put(969,317){\usebox{\plotpoint}}
\put(970,316){\usebox{\plotpoint}}
\put(971,315){\usebox{\plotpoint}}
\put(972,314){\usebox{\plotpoint}}
\put(974,313){\usebox{\plotpoint}}
\put(975,312){\usebox{\plotpoint}}
\put(976,311){\usebox{\plotpoint}}
\put(977,310){\usebox{\plotpoint}}
\put(979,309){\usebox{\plotpoint}}
\put(980,308){\usebox{\plotpoint}}
\put(981,307){\usebox{\plotpoint}}
\put(983,306){\usebox{\plotpoint}}
\put(984,305){\usebox{\plotpoint}}
\put(985,304){\usebox{\plotpoint}}
\put(987,303){\usebox{\plotpoint}}
\put(988,302){\usebox{\plotpoint}}
\put(989,301){\usebox{\plotpoint}}
\put(991,300){\usebox{\plotpoint}}
\put(992,299){\usebox{\plotpoint}}
\put(993,298){\usebox{\plotpoint}}
\put(995,297){\usebox{\plotpoint}}
\put(996,296){\usebox{\plotpoint}}
\put(997,295){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(999,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1001,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1002,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1004,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1005,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1007,289){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1008,288){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1010,287){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1011,286){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1013,285){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1015,284){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1016,283){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1018,282){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1020,281){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1022,280){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1023,279){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1025,278){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1027,277){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1029,276){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1031,275){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1033,274){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1035,273){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1037,272){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1040,271){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1042,270){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1045,269){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1047,268){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1049,267){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1052,266){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1054,265){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1057,264){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1060,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1063,262){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1066,261){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1069,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1072,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1075,258){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1078,257){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1081,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1085,255){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1089,254){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1093,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1097,252){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1101,251){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1105,250){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1110,249){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1116,248){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1122,247){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1128,246){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1134,245){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1140,244){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1152,243){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1164,242){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1176,241){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1187,240){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1199,239){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1223,238){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1258,237){\rule[-0.175pt]{42.880pt}{0.350pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$1e-06$}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,182){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,182){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,213){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,213){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,229){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,229){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{$1e-05$}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,260){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,260){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,292){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,292){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{$0.0001$}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,339){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,339){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,370){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,370){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,386){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{$0.001$}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,418){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,418){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,449){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,449){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,465){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{$0.01$}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,496){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,496){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,527){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,527){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,544){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,544){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{$0.1$}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,575){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,606){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,606){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,622){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,622){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{$1$}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,653){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,653){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,685){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,685){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,701){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,701){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{$10$}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,732){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,763){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,779){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$100$}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0.01$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(417,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(417,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(507,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(507,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(571,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(571,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(620,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(620,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(660,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(660,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(694,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(694,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(724,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(724,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(750,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(750,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(773,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(773,113){\makebox(0,0){$0.1$}}
\put(773,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(927,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(927,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1016,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1016,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1080,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1080,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1129,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1129,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1170,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1170,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1204,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1204,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1233,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1233,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1259,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1259,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1283,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1283,113){\makebox(0,0){$1$}}
\put(1283,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$H$}}}
\put(850,68){\makebox(0,0){${k \over k^{*}}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,758){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(270,757){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(276,756){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(282,755){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(288,754){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(294,753){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(300,752){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(306,751){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(312,750){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(319,749){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(325,748){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(331,747){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(337,746){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(343,745){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(349,744){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(355,743){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(361,742){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(368,741){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(374,740){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(380,739){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(386,738){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(392,737){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(398,736){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(404,735){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(410,734){\rule[-0.500pt]{1.474pt}{1.000pt}}
\put(416,733){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(423,732){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(429,731){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(436,730){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(442,729){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(449,728){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(455,727){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(461,726){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(468,725){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(474,724){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(481,723){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(487,722){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(494,721){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(500,720){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(506,719){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(513,718){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(519,717){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(526,716){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(532,715){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(539,714){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(545,713){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(551,712){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(558,711){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(564,710){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(571,709){\rule[-0.500pt]{1.476pt}{1.000pt}}
\put(577,708){\rule[-0.500pt]{1.476pt}{1.000pt}}
\put(583,707){\rule[-0.500pt]{1.476pt}{1.000pt}}
\put(589,706){\rule[-0.500pt]{1.476pt}{1.000pt}}
\put(595,705){\rule[-0.500pt]{1.476pt}{1.000pt}}
\put(601,704){\rule[-0.500pt]{1.476pt}{1.000pt}}
\put(607,703){\rule[-0.500pt]{1.476pt}{1.000pt}}
\put(613,702){\rule[-0.500pt]{1.476pt}{1.000pt}}
\put(620,701){\rule[-0.500pt]{1.606pt}{1.000pt}}
\put(626,700){\rule[-0.500pt]{1.606pt}{1.000pt}}
\put(633,699){\rule[-0.500pt]{1.606pt}{1.000pt}}
\put(640,698){\rule[-0.500pt]{1.606pt}{1.000pt}}
\put(646,697){\rule[-0.500pt]{1.606pt}{1.000pt}}
\put(653,696){\rule[-0.500pt]{1.606pt}{1.000pt}}
\put(660,695){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(665,694){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(671,693){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(677,692){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(682,691){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(688,690){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(694,689){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(701,688){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(709,687){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(716,686){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(724,685){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(730,684){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(737,683){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(743,682){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(750,681){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(755,680){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(761,679){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(767,678){\rule[-0.500pt]{1.385pt}{1.000pt}}
\put(773,677){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(778,676){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(783,675){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(788,674){\rule[-0.500pt]{1.265pt}{1.000pt}}
\put(794,673){\rule[-0.500pt]{1.606pt}{1.000pt}}
\put(800,672){\rule[-0.500pt]{1.606pt}{1.000pt}}
\put(807,671){\rule[-0.500pt]{1.606pt}{1.000pt}}
\put(814,670){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(822,669){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(831,668){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(836,667){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(842,666){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(848,665){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(853,664){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(858,663){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(863,662){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(870,661){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(877,660){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(884,659){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(891,658){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(897,657){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(903,656){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(909,655){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(915,654){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(921,653){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(927,652){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(937,651){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(942,650){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(948,649){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(953,648){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(958,647){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(967,646){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(971,645){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(976,644){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(985,643){\usebox{\plotpoint}}
\put(989,642){\usebox{\plotpoint}}
\put(993,641){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1001,640){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1009,639){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1016,638){\usebox{\plotpoint}}
\put(1020,637){\usebox{\plotpoint}}
\put(1024,636){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1031,635){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1037,634){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1044,633){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1050,632){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1057,631){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1063,630){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1069,629){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1074,628){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1080,627){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1085,626){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1091,625){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1096,624){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1101,623){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1106,622){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1111,621){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1116,620){\usebox{\plotpoint}}
\put(1120,619){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1125,618){\usebox{\plotpoint}}
\put(1129,617){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1134,616){\usebox{\plotpoint}}
\put(1138,615){\usebox{\plotpoint}}
\put(1142,614){\usebox{\plotpoint}}
\put(1146,613){\usebox{\plotpoint}}
\put(1150,612){\usebox{\plotpoint}}
\put(1154,611){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1162,610){\usebox{\plotpoint}}
\put(1166,609){\usebox{\plotpoint}}
\put(1170,608){\usebox{\plotpoint}}
\put(1173,607){\usebox{\plotpoint}}
\put(1177,606){\usebox{\plotpoint}}
\put(1178,605){\usebox{\plotpoint}}
\put(1180,604){\usebox{\plotpoint}}
\put(1184,603){\usebox{\plotpoint}}
\put(1187,602){\usebox{\plotpoint}}
\put(1191,601){\usebox{\plotpoint}}
\put(1194,600){\usebox{\plotpoint}}
\put(1197,599){\usebox{\plotpoint}}
\put(1201,598){\usebox{\plotpoint}}
\put(1204,597){\usebox{\plotpoint}}
\put(1205,596){\usebox{\plotpoint}}
\put(1207,595){\usebox{\plotpoint}}
\put(1210,594){\usebox{\plotpoint}}
\put(1213,593){\usebox{\plotpoint}}
\put(1214,592){\usebox{\plotpoint}}
\put(1216,591){\usebox{\plotpoint}}
\put(1219,590){\usebox{\plotpoint}}
\put(1220,589){\usebox{\plotpoint}}
\put(1222,588){\usebox{\plotpoint}}
\put(1225,587){\usebox{\plotpoint}}
\put(1226,586){\usebox{\plotpoint}}
\put(1228,585){\usebox{\plotpoint}}
\put(1231,584){\usebox{\plotpoint}}
\put(1232,583){\usebox{\plotpoint}}
\put(1233,582){\usebox{\plotpoint}}
\put(1234,581){\usebox{\plotpoint}}
\put(1236,580){\usebox{\plotpoint}}
\put(1237,579){\usebox{\plotpoint}}
\put(1239,578){\usebox{\plotpoint}}
\put(1240,577){\usebox{\plotpoint}}
\put(1241,576){\usebox{\plotpoint}}
\put(1242,575){\usebox{\plotpoint}}
\put(1244,574){\usebox{\plotpoint}}
\put(1245,573){\usebox{\plotpoint}}
\put(1247,570){\usebox{\plotpoint}}
\put(1248,569){\usebox{\plotpoint}}
\put(1249,569){\usebox{\plotpoint}}
\put(1250,568){\usebox{\plotpoint}}
\put(1252,565){\usebox{\plotpoint}}
\put(1253,564){\usebox{\plotpoint}}
\put(1254,564){\usebox{\plotpoint}}
\put(1255,563){\usebox{\plotpoint}}
\put(1256,562){\usebox{\plotpoint}}
\put(1257,559){\usebox{\plotpoint}}
\put(1258,558){\usebox{\plotpoint}}
\put(1259,556){\usebox{\plotpoint}}
\put(1260,555){\usebox{\plotpoint}}
\put(1261,554){\usebox{\plotpoint}}
\put(1262,552){\usebox{\plotpoint}}
\put(1263,550){\usebox{\plotpoint}}
\put(1264,548){\usebox{\plotpoint}}
\put(1265,546){\usebox{\plotpoint}}
\put(1266,545){\usebox{\plotpoint}}
\put(1267,542){\usebox{\plotpoint}}
\put(1268,540){\usebox{\plotpoint}}
\put(1269,537){\usebox{\plotpoint}}
\put(1270,534){\usebox{\plotpoint}}
\put(1271,531){\usebox{\plotpoint}}
\put(1272,528){\usebox{\plotpoint}}
\put(1273,526){\usebox{\plotpoint}}
\put(1274,521){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1275,516){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1276,509){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1277,503){\rule[-0.500pt]{1.000pt}{1.566pt}}
\put(1278,491){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1279,479){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1280,392){\rule[-0.500pt]{1.000pt}{20.878pt}}
\put(1281,305){\rule[-0.500pt]{1.000pt}{20.878pt}}
\put(1282,219){\rule[-0.500pt]{1.000pt}{20.878pt}}
\put(1283,219){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,769){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(270,768){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(277,767){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(283,766){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(290,765){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(297,764){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(303,763){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(310,762){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(317,761){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(323,760){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(330,759){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(337,758){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(343,757){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(350,756){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(357,755){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(363,754){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(370,753){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(377,752){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(383,751){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(390,750){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(397,749){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(403,748){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(410,747){\rule[-0.350pt]{1.603pt}{0.700pt}}
\put(416,746){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(423,745){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(429,744){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(436,743){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(442,742){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(449,741){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(455,740){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(461,739){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(468,738){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(474,737){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(481,736){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(487,735){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(494,734){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(500,733){\rule[-0.350pt]{1.549pt}{0.700pt}}
\put(506,732){\rule[-0.350pt]{1.713pt}{0.700pt}}
\put(514,731){\rule[-0.350pt]{1.713pt}{0.700pt}}
\put(521,730){\rule[-0.350pt]{1.713pt}{0.700pt}}
\put(528,729){\rule[-0.350pt]{1.713pt}{0.700pt}}
\put(535,728){\rule[-0.350pt]{1.713pt}{0.700pt}}
\put(542,727){\rule[-0.350pt]{1.713pt}{0.700pt}}
\put(549,726){\rule[-0.350pt]{1.713pt}{0.700pt}}
\put(556,725){\rule[-0.350pt]{1.713pt}{0.700pt}}
\put(563,724){\rule[-0.350pt]{1.713pt}{0.700pt}}
\put(570,723){\rule[-0.350pt]{1.476pt}{0.700pt}}
\put(577,722){\rule[-0.350pt]{1.476pt}{0.700pt}}
\put(583,721){\rule[-0.350pt]{1.476pt}{0.700pt}}
\put(589,720){\rule[-0.350pt]{1.476pt}{0.700pt}}
\put(595,719){\rule[-0.350pt]{1.476pt}{0.700pt}}
\put(601,718){\rule[-0.350pt]{1.476pt}{0.700pt}}
\put(607,717){\rule[-0.350pt]{1.476pt}{0.700pt}}
\put(613,716){\rule[-0.350pt]{1.476pt}{0.700pt}}
\put(620,715){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(626,714){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(633,713){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(640,712){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(646,711){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(653,710){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(660,709){\rule[-0.350pt]{1.638pt}{0.700pt}}
\put(666,708){\rule[-0.350pt]{1.638pt}{0.700pt}}
\put(673,707){\rule[-0.350pt]{1.638pt}{0.700pt}}
\put(680,706){\rule[-0.350pt]{1.638pt}{0.700pt}}
\put(687,705){\rule[-0.350pt]{1.638pt}{0.700pt}}
\put(693,704){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(701,703){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(709,702){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(716,701){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(724,700){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(730,699){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(737,698){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(743,697){\rule[-0.350pt]{1.566pt}{0.700pt}}
\put(750,696){\rule[-0.350pt]{1.847pt}{0.700pt}}
\put(757,695){\rule[-0.350pt]{1.847pt}{0.700pt}}
\put(765,694){\rule[-0.350pt]{1.847pt}{0.700pt}}
\put(773,693){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(780,692){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(787,691){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(794,690){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(800,689){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(807,688){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(814,687){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(819,686){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(825,685){\rule[-0.350pt]{1.365pt}{0.700pt}}
\put(831,684){\rule[-0.350pt]{2.048pt}{0.700pt}}
\put(839,683){\rule[-0.350pt]{2.048pt}{0.700pt}}
\put(848,682){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(855,681){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(863,680){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(870,679){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(877,678){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(884,677){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(891,676){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(897,675){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(903,674){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(909,673){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(915,672){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(927,671){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(932,670){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(937,669){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(942,668){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(948,667){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(958,666){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(967,665){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(971,664){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(976,663){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(985,662){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(993,661){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(997,660){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1001,659){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1009,658){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1016,657){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1024,656){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1031,655){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1037,654){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1044,653){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1050,652){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1053,651){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(1057,650){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1063,649){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1069,648){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1074,647){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1080,646){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1091,645){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1096,644){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1101,643){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1106,642){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1111,641){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1116,640){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1120,639){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1125,638){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1129,637){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(1138,636){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1142,635){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1146,634){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1150,633){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1154,632){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1158,631){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1166,630){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1170,629){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1173,628){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1177,627){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1180,626){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1187,625){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1191,624){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1194,623){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1197,622){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1201,621){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1207,620){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1210,619){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1213,618){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1216,617){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1219,616){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1225,615){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1228,614){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1231,613){\usebox{\plotpoint}}
\put(1233,612){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1236,611){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1241,610){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1244,609){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1247,608){\usebox{\plotpoint}}
\put(1249,607){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1252,606){\usebox{\plotpoint}}
\put(1254,605){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1259,604){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1262,603){\usebox{\plotpoint}}
\put(1264,602){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1267,601){\usebox{\plotpoint}}
\put(1269,600){\usebox{\plotpoint}}
\put(1271,599){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1274,598){\usebox{\plotpoint}}
\put(1276,597){\usebox{\plotpoint}}
\put(1278,596){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(1283,595){\usebox{\plotpoint}}
\put(1285,594){\usebox{\plotpoint}}
\put(1287,593){\usebox{\plotpoint}}
\put(1289,592){\usebox{\plotpoint}}
\put(1291,591){\usebox{\plotpoint}}
\put(1293,590){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1296,589){\usebox{\plotpoint}}
\put(1298,588){\usebox{\plotpoint}}
\put(1300,587){\usebox{\plotpoint}}
\put(1302,586){\usebox{\plotpoint}}
\put(1304,585){\usebox{\plotpoint}}
\put(1306,584){\usebox{\plotpoint}}
\put(1307,583){\usebox{\plotpoint}}
\put(1308,582){\usebox{\plotpoint}}
\put(1310,581){\usebox{\plotpoint}}
\put(1312,580){\usebox{\plotpoint}}
\put(1314,579){\usebox{\plotpoint}}
\put(1316,578){\usebox{\plotpoint}}
\put(1317,577){\usebox{\plotpoint}}
\put(1319,576){\usebox{\plotpoint}}
\put(1320,575){\usebox{\plotpoint}}
\put(1321,574){\usebox{\plotpoint}}
\put(1323,573){\usebox{\plotpoint}}
\put(1325,572){\usebox{\plotpoint}}
\put(1327,569){\usebox{\plotpoint}}
\put(1328,569){\usebox{\plotpoint}}
\put(1330,568){\usebox{\plotpoint}}
\put(1332,567){\usebox{\plotpoint}}
\put(1333,566){\usebox{\plotpoint}}
\put(1334,565){\usebox{\plotpoint}}
\put(1336,564){\usebox{\plotpoint}}
\put(1337,563){\usebox{\plotpoint}}
\put(1338,562){\usebox{\plotpoint}}
\put(1339,561){\usebox{\plotpoint}}
\put(1341,558){\usebox{\plotpoint}}
\put(1342,558){\usebox{\plotpoint}}
\put(1343,557){\usebox{\plotpoint}}
\put(1344,556){\usebox{\plotpoint}}
\put(1346,553){\usebox{\plotpoint}}
\put(1347,553){\usebox{\plotpoint}}
\put(1348,552){\usebox{\plotpoint}}
\put(1349,551){\usebox{\plotpoint}}
\put(1350,550){\usebox{\plotpoint}}
\put(1351,547){\usebox{\plotpoint}}
\put(1352,547){\usebox{\plotpoint}}
\put(1353,546){\usebox{\plotpoint}}
\put(1354,545){\usebox{\plotpoint}}
\put(1355,544){\usebox{\plotpoint}}
\put(1356,541){\usebox{\plotpoint}}
\put(1357,541){\usebox{\plotpoint}}
\put(1358,540){\usebox{\plotpoint}}
\put(1359,537){\usebox{\plotpoint}}
\put(1360,535){\usebox{\plotpoint}}
\put(1361,534){\usebox{\plotpoint}}
\put(1362,531){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1363,531){\usebox{\plotpoint}}
\put(1364,530){\usebox{\plotpoint}}
\put(1365,526){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1366,524){\usebox{\plotpoint}}
\put(1367,522){\usebox{\plotpoint}}
\put(1368,519){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1369,517){\usebox{\plotpoint}}
\put(1370,515){\usebox{\plotpoint}}
\put(1371,510){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1372,507){\usebox{\plotpoint}}
\put(1373,505){\usebox{\plotpoint}}
\put(1374,500){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1375,496){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1376,493){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(1377,485){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(1378,479){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1379,474){\rule[-0.350pt]{0.700pt}{1.325pt}}
\put(1380,459){\rule[-0.350pt]{0.700pt}{3.613pt}}
\put(1381,432){\rule[-0.350pt]{0.700pt}{6.504pt}}
\put(1382,431){\usebox{\plotpoint}}
\put(1382,431){\usebox{\plotpoint}}
\put(1383,356){\rule[-0.350pt]{0.700pt}{17.827pt}}
\put(1384,221){\rule[-0.350pt]{0.700pt}{32.521pt}}
\end{picture}


==> fig2_inset.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,697){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-12$}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{$-10$}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{$-8$}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{$-6$}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{$-4$}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{$-2$}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{$0$}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$2$}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0.1$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(394,113){\makebox(0,0){$0.2$}}
\put(394,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){$0.3$}}
\put(524,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){$0.4$}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(785,113){\makebox(0,0){$0.5$}}
\put(785,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(915,113){\makebox(0,0){$0.6$}}
\put(915,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){$0.7$}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1176,113){\makebox(0,0){$0.8$}}
\put(1176,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1306,113){\makebox(0,0){$0.9$}}
\put(1306,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){$1$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$H$}}}
\put(850,68){\makebox(0,0){${k \over k^{*}}$}}
\put(277,643){\makebox(0,0)[l]{$z1$}}
\put(277,765){\makebox(0,0)[l]{$z2$}}
\put(277,715){\makebox(0,0)[l]{$z3$}}
\put(277,428){\makebox(0,0)[l]{$z4$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,609){\usebox{\plotpoint}}
\put(264,609){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(270,610){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(277,611){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(290,612){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(303,613){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(316,614){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(329,615){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(342,616){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(355,617){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(368,618){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(394,619){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(407,620){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(420,621){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(446,622){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(459,623){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(485,624){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(498,625){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(524,626){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(537,627){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(564,628){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(590,629){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(616,630){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(642,631){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(668,632){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(694,633){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(720,634){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(746,635){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(772,636){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(798,637){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(837,638){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(863,639){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(889,640){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(915,641){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(954,642){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(980,643){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1006,644){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(1045,645){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1071,646){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1097,647){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1123,648){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(1163,649){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1189,650){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1215,651){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1241,652){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1267,653){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1293,654){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1306,655){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1332,656){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1358,657){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1371,658){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1384,659){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1397,660){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1410,661){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1423,662){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1427,663){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1431,664){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(264,747){\usebox{\plotpoint}}
\put(264,747){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(277,746){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(283,745){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(290,744){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(303,743){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(316,742){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(322,741){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(329,740){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(342,739){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(355,738){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(368,737){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(381,736){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(394,735){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(407,734){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(420,733){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(433,732){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(446,731){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(459,730){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(485,729){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(498,728){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(511,727){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(524,726){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(550,725){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(564,724){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(577,723){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(603,722){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(616,721){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(629,720){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(655,719){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(668,718){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(694,717){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(707,716){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(733,715){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(759,714){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(772,713){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(798,712){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(811,711){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(837,710){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(850,709){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(876,708){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(902,707){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(915,706){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(941,705){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(967,704){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(980,703){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1006,702){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1019,701){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1045,700){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1058,699){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1084,698){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1097,697){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1123,696){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1136,695){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(1163,694){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1176,693){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1189,692){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1215,691){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1228,690){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1241,689){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1267,688){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1280,687){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1293,686){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1306,685){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1319,684){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1332,683){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1345,682){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1351,681){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1358,680){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1371,679){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1384,678){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1390,677){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1397,676){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1403,675){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1410,674){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1416,673){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1423,672){\usebox{\plotpoint}}
\put(1424,671){\usebox{\plotpoint}}
\put(1426,670){\usebox{\plotpoint}}
\put(1428,669){\usebox{\plotpoint}}
\put(1430,668){\usebox{\plotpoint}}
\put(1432,667){\usebox{\plotpoint}}
\put(1434,666){\usebox{\plotpoint}}
\put(264,695){\usebox{\plotpoint}}
\put(264,695){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(316,694){\rule[-0.500pt]{15.658pt}{1.000pt}}
\put(381,693){\rule[-0.500pt]{15.658pt}{1.000pt}}
\put(446,692){\rule[-0.500pt]{15.658pt}{1.000pt}}
\put(511,691){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(577,690){\rule[-0.500pt]{15.658pt}{1.000pt}}
\put(642,689){\rule[-0.500pt]{15.658pt}{1.000pt}}
\put(707,688){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(759,687){\rule[-0.500pt]{15.658pt}{1.000pt}}
\put(824,686){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(876,685){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(928,684){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(980,683){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(1032,682){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(1071,681){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(1123,680){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(1163,679){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(1202,678){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(1241,677){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1267,676){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(1306,675){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1332,674){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1358,673){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1371,672){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1397,671){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1410,670){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1423,669){\usebox{\plotpoint}}
\put(1426,668){\usebox{\plotpoint}}
\put(1429,667){\usebox{\plotpoint}}
\put(1432,666){\usebox{\plotpoint}}
\put(264,172){\usebox{\plotpoint}}
\put(264,172){\usebox{\plotpoint}}
\put(265,175){\usebox{\plotpoint}}
\put(266,179){\usebox{\plotpoint}}
\put(267,183){\usebox{\plotpoint}}
\put(268,186){\usebox{\plotpoint}}
\put(269,190){\usebox{\plotpoint}}
\put(270,194){\usebox{\plotpoint}}
\put(271,197){\usebox{\plotpoint}}
\put(272,201){\usebox{\plotpoint}}
\put(273,205){\usebox{\plotpoint}}
\put(274,208){\usebox{\plotpoint}}
\put(275,212){\usebox{\plotpoint}}
\put(276,216){\usebox{\plotpoint}}
\put(277,219){\usebox{\plotpoint}}
\put(278,223){\usebox{\plotpoint}}
\put(279,226){\usebox{\plotpoint}}
\put(280,229){\usebox{\plotpoint}}
\put(281,232){\usebox{\plotpoint}}
\put(282,235){\usebox{\plotpoint}}
\put(283,238){\usebox{\plotpoint}}
\put(284,241){\usebox{\plotpoint}}
\put(285,244){\usebox{\plotpoint}}
\put(286,247){\usebox{\plotpoint}}
\put(287,250){\usebox{\plotpoint}}
\put(288,253){\usebox{\plotpoint}}
\put(289,256){\usebox{\plotpoint}}
\put(290,259){\usebox{\plotpoint}}
\put(291,261){\usebox{\plotpoint}}
\put(292,264){\usebox{\plotpoint}}
\put(293,266){\usebox{\plotpoint}}
\put(294,269){\usebox{\plotpoint}}
\put(295,272){\usebox{\plotpoint}}
\put(296,274){\usebox{\plotpoint}}
\put(297,277){\usebox{\plotpoint}}
\put(298,279){\usebox{\plotpoint}}
\put(299,282){\usebox{\plotpoint}}
\put(300,285){\usebox{\plotpoint}}
\put(301,287){\usebox{\plotpoint}}
\put(302,290){\usebox{\plotpoint}}
\put(303,293){\usebox{\plotpoint}}
\put(304,295){\usebox{\plotpoint}}
\put(305,297){\usebox{\plotpoint}}
\put(306,299){\usebox{\plotpoint}}
\put(307,301){\usebox{\plotpoint}}
\put(308,304){\usebox{\plotpoint}}
\put(309,306){\usebox{\plotpoint}}
\put(310,308){\usebox{\plotpoint}}
\put(311,310){\usebox{\plotpoint}}
\put(312,313){\usebox{\plotpoint}}
\put(313,315){\usebox{\plotpoint}}
\put(314,317){\usebox{\plotpoint}}
\put(315,319){\usebox{\plotpoint}}
\put(316,322){\usebox{\plotpoint}}
\put(317,323){\usebox{\plotpoint}}
\put(318,325){\usebox{\plotpoint}}
\put(319,327){\usebox{\plotpoint}}
\put(320,329){\usebox{\plotpoint}}
\put(321,331){\usebox{\plotpoint}}
\put(322,333){\usebox{\plotpoint}}
\put(323,335){\usebox{\plotpoint}}
\put(324,337){\usebox{\plotpoint}}
\put(325,339){\usebox{\plotpoint}}
\put(326,341){\usebox{\plotpoint}}
\put(327,343){\usebox{\plotpoint}}
\put(328,345){\usebox{\plotpoint}}
\put(329,346){\usebox{\plotpoint}}
\put(330,348){\usebox{\plotpoint}}
\put(331,350){\usebox{\plotpoint}}
\put(332,351){\usebox{\plotpoint}}
\put(333,353){\usebox{\plotpoint}}
\put(334,355){\usebox{\plotpoint}}
\put(335,356){\usebox{\plotpoint}}
\put(336,358){\usebox{\plotpoint}}
\put(337,359){\usebox{\plotpoint}}
\put(338,361){\usebox{\plotpoint}}
\put(339,363){\usebox{\plotpoint}}
\put(340,364){\usebox{\plotpoint}}
\put(341,366){\usebox{\plotpoint}}
\put(342,368){\usebox{\plotpoint}}
\put(343,369){\usebox{\plotpoint}}
\put(344,370){\usebox{\plotpoint}}
\put(345,372){\usebox{\plotpoint}}
\put(346,373){\usebox{\plotpoint}}
\put(347,375){\usebox{\plotpoint}}
\put(348,376){\usebox{\plotpoint}}
\put(349,378){\usebox{\plotpoint}}
\put(350,379){\usebox{\plotpoint}}
\put(351,381){\usebox{\plotpoint}}
\put(352,382){\usebox{\plotpoint}}
\put(353,384){\usebox{\plotpoint}}
\put(354,385){\usebox{\plotpoint}}
\put(355,387){\usebox{\plotpoint}}
\put(356,388){\usebox{\plotpoint}}
\put(357,389){\usebox{\plotpoint}}
\put(358,390){\usebox{\plotpoint}}
\put(359,392){\usebox{\plotpoint}}
\put(360,393){\usebox{\plotpoint}}
\put(361,394){\usebox{\plotpoint}}
\put(362,396){\usebox{\plotpoint}}
\put(363,397){\usebox{\plotpoint}}
\put(364,398){\usebox{\plotpoint}}
\put(365,400){\usebox{\plotpoint}}
\put(366,401){\usebox{\plotpoint}}
\put(367,402){\usebox{\plotpoint}}
\put(368,403){\usebox{\plotpoint}}
\put(369,405){\usebox{\plotpoint}}
\put(370,406){\usebox{\plotpoint}}
\put(371,407){\usebox{\plotpoint}}
\put(372,408){\usebox{\plotpoint}}
\put(373,410){\usebox{\plotpoint}}
\put(374,411){\usebox{\plotpoint}}
\put(375,412){\usebox{\plotpoint}}
\put(376,413){\usebox{\plotpoint}}
\put(377,415){\usebox{\plotpoint}}
\put(378,416){\usebox{\plotpoint}}
\put(379,417){\usebox{\plotpoint}}
\put(380,418){\usebox{\plotpoint}}
\put(381,420){\usebox{\plotpoint}}
\put(382,421){\usebox{\plotpoint}}
\put(383,422){\usebox{\plotpoint}}
\put(384,423){\usebox{\plotpoint}}
\put(385,424){\usebox{\plotpoint}}
\put(386,425){\usebox{\plotpoint}}
\put(387,426){\usebox{\plotpoint}}
\put(388,427){\usebox{\plotpoint}}
\put(389,428){\usebox{\plotpoint}}
\put(390,429){\usebox{\plotpoint}}
\put(391,430){\usebox{\plotpoint}}
\put(392,431){\usebox{\plotpoint}}
\put(393,432){\usebox{\plotpoint}}
\put(394,433){\usebox{\plotpoint}}
\put(395,434){\usebox{\plotpoint}}
\put(396,435){\usebox{\plotpoint}}
\put(397,436){\usebox{\plotpoint}}
\put(398,437){\usebox{\plotpoint}}
\put(399,438){\usebox{\plotpoint}}
\put(400,439){\usebox{\plotpoint}}
\put(401,440){\usebox{\plotpoint}}
\put(402,441){\usebox{\plotpoint}}
\put(403,442){\usebox{\plotpoint}}
\put(404,443){\usebox{\plotpoint}}
\put(405,444){\usebox{\plotpoint}}
\put(406,445){\usebox{\plotpoint}}
\put(407,446){\usebox{\plotpoint}}
\put(408,447){\usebox{\plotpoint}}
\put(409,448){\usebox{\plotpoint}}
\put(410,449){\usebox{\plotpoint}}
\put(411,450){\usebox{\plotpoint}}
\put(412,451){\usebox{\plotpoint}}
\put(414,452){\usebox{\plotpoint}}
\put(415,453){\usebox{\plotpoint}}
\put(416,454){\usebox{\plotpoint}}
\put(417,455){\usebox{\plotpoint}}
\put(418,456){\usebox{\plotpoint}}
\put(420,457){\usebox{\plotpoint}}
\put(421,458){\usebox{\plotpoint}}
\put(422,459){\usebox{\plotpoint}}
\put(423,460){\usebox{\plotpoint}}
\put(425,461){\usebox{\plotpoint}}
\put(426,462){\usebox{\plotpoint}}
\put(427,463){\usebox{\plotpoint}}
\put(429,464){\usebox{\plotpoint}}
\put(430,465){\usebox{\plotpoint}}
\put(431,466){\usebox{\plotpoint}}
\put(432,467){\usebox{\plotpoint}}
\put(434,468){\usebox{\plotpoint}}
\put(435,469){\usebox{\plotpoint}}
\put(436,470){\usebox{\plotpoint}}
\put(438,471){\usebox{\plotpoint}}
\put(439,472){\usebox{\plotpoint}}
\put(440,473){\usebox{\plotpoint}}
\put(442,474){\usebox{\plotpoint}}
\put(443,475){\usebox{\plotpoint}}
\put(444,476){\usebox{\plotpoint}}
\put(445,477){\usebox{\plotpoint}}
\put(447,478){\usebox{\plotpoint}}
\put(449,479){\usebox{\plotpoint}}
\put(450,480){\usebox{\plotpoint}}
\put(452,481){\usebox{\plotpoint}}
\put(454,482){\usebox{\plotpoint}}
\put(455,483){\usebox{\plotpoint}}
\put(457,484){\usebox{\plotpoint}}
\put(459,485){\usebox{\plotpoint}}
\put(460,486){\usebox{\plotpoint}}
\put(462,487){\usebox{\plotpoint}}
\put(463,488){\usebox{\plotpoint}}
\put(465,489){\usebox{\plotpoint}}
\put(467,490){\usebox{\plotpoint}}
\put(468,491){\usebox{\plotpoint}}
\put(470,492){\usebox{\plotpoint}}
\put(472,493){\usebox{\plotpoint}}
\put(473,494){\usebox{\plotpoint}}
\put(475,495){\usebox{\plotpoint}}
\put(476,496){\usebox{\plotpoint}}
\put(478,497){\usebox{\plotpoint}}
\put(480,498){\usebox{\plotpoint}}
\put(481,499){\usebox{\plotpoint}}
\put(483,500){\usebox{\plotpoint}}
\put(485,501){\usebox{\plotpoint}}
\put(487,502){\usebox{\plotpoint}}
\put(489,503){\usebox{\plotpoint}}
\put(491,504){\usebox{\plotpoint}}
\put(493,505){\usebox{\plotpoint}}
\put(495,506){\usebox{\plotpoint}}
\put(497,507){\usebox{\plotpoint}}
\put(499,508){\usebox{\plotpoint}}
\put(501,509){\usebox{\plotpoint}}
\put(503,510){\usebox{\plotpoint}}
\put(505,511){\usebox{\plotpoint}}
\put(507,512){\usebox{\plotpoint}}
\put(509,513){\usebox{\plotpoint}}
\put(511,514){\usebox{\plotpoint}}
\put(513,515){\usebox{\plotpoint}}
\put(515,516){\usebox{\plotpoint}}
\put(517,517){\usebox{\plotpoint}}
\put(519,518){\usebox{\plotpoint}}
\put(521,519){\usebox{\plotpoint}}
\put(524,520){\usebox{\plotpoint}}
\put(526,521){\usebox{\plotpoint}}
\put(529,522){\usebox{\plotpoint}}
\put(531,523){\usebox{\plotpoint}}
\put(534,524){\usebox{\plotpoint}}
\put(536,525){\usebox{\plotpoint}}
\put(539,526){\usebox{\plotpoint}}
\put(542,527){\usebox{\plotpoint}}
\put(544,528){\usebox{\plotpoint}}
\put(547,529){\usebox{\plotpoint}}
\put(549,530){\usebox{\plotpoint}}
\put(552,531){\usebox{\plotpoint}}
\put(555,532){\usebox{\plotpoint}}
\put(558,533){\usebox{\plotpoint}}
\put(561,534){\usebox{\plotpoint}}
\put(563,535){\usebox{\plotpoint}}
\put(566,536){\usebox{\plotpoint}}
\put(569,537){\usebox{\plotpoint}}
\put(571,538){\usebox{\plotpoint}}
\put(574,539){\usebox{\plotpoint}}
\put(576,540){\usebox{\plotpoint}}
\put(580,541){\usebox{\plotpoint}}
\put(583,542){\usebox{\plotpoint}}
\put(586,543){\usebox{\plotpoint}}
\put(590,544){\usebox{\plotpoint}}
\put(593,545){\usebox{\plotpoint}}
\put(596,546){\usebox{\plotpoint}}
\put(599,547){\usebox{\plotpoint}}
\put(603,548){\usebox{\plotpoint}}
\put(606,549){\usebox{\plotpoint}}
\put(609,550){\usebox{\plotpoint}}
\put(612,551){\usebox{\plotpoint}}
\put(616,552){\usebox{\plotpoint}}
\put(619,553){\usebox{\plotpoint}}
\put(622,554){\usebox{\plotpoint}}
\put(625,555){\usebox{\plotpoint}}
\put(629,556){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(633,557){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(637,558){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(641,559){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(646,560){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(650,561){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(654,562){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(659,563){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(663,564){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(667,565){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(672,566){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(676,567){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(680,568){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(685,569){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(689,570){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(693,571){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(698,572){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(702,573){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(706,574){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(713,575){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(720,576){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(724,577){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(728,578){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(732,579){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(739,580){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(746,581){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(752,582){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(759,583){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(763,584){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(767,585){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(771,586){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(778,587){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(785,588){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(791,589){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(798,590){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(804,591){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(811,592){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(817,593){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(824,594){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(837,595){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(843,596){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(850,597){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(856,598){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(863,599){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(876,600){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(882,601){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(889,602){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(895,603){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(902,604){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(915,605){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(921,606){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(928,607){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(941,608){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(947,609){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(954,610){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(967,611){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(980,612){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(986,613){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(993,614){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1006,615){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1019,616){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1025,617){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1032,618){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1045,619){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1058,620){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1071,621){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1084,622){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1090,623){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1097,624){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1110,625){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1123,626){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1136,627){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1150,628){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1156,629){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1163,630){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1176,631){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1189,632){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1202,633){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1215,634){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1228,635){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1234,636){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1241,637){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1254,638){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1267,639){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1280,640){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1286,641){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1293,642){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1306,643){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1319,644){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1325,645){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1332,646){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1345,647){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1351,648){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1358,649){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1371,650){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1377,651){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1384,652){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1390,653){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1397,654){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1403,655){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1410,656){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1414,657){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1418,658){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1423,659){\usebox{\plotpoint}}
\put(1425,660){\usebox{\plotpoint}}
\put(1427,661){\usebox{\plotpoint}}
\put(1429,662){\usebox{\plotpoint}}
\put(1431,663){\usebox{\plotpoint}}
\put(1433,664){\usebox{\plotpoint}}
\put(1435,665){\usebox{\plotpoint}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$1e-05$}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,196){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,196){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,246){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,246){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,272){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,272){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{$0.0001$}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,322){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,322){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,372){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,372){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,397){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,397){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{$0.001$}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,447){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,447){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,498){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,498){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,523){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{$0.01$}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,573){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,573){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,649){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,649){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{$0.1$}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,699){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,699){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,749){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,749){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,775){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,775){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{$1$}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$100$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(417,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(417,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(507,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(507,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(571,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(571,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(620,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(620,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(660,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(660,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(694,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(694,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(724,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(724,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(750,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(750,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(773,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(773,113){\makebox(0,0){$1000$}}
\put(773,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(927,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(927,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1016,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1016,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1080,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1080,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1129,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1129,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1170,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1170,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1204,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1204,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1233,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1233,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1259,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1259,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1283,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1283,113){\makebox(0,0){$10000$}}
\put(1283,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1436,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$H [dyn \cdot cm] $}}}
\put(850,68){\makebox(0,0){$\rho g [g/(cm^2 s^2)] $}}
\put(597,322){\makebox(0,0)[l]{$(a)$}}
\put(891,322){\makebox(0,0)[l]{$(b)$}}
\put(1009,322){\makebox(0,0)[l]{$(c)$}}
\put(1259,322){\makebox(0,0)[l]{$(d)$}}
\put(417,498){\makebox(0,0)[l]{$(e)$}}
\put(417,397){\makebox(0,0)[l]{$(f)$}}
\put(417,272){\makebox(0,0)[l]{$(g)$}}
\put(417,190){\makebox(0,0)[l]{$(h)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(405,216){\usebox{\plotpoint}}
\put(405,216){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(434,215){\rule[-0.500pt]{10.840pt}{1.000pt}}
\put(479,214){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(525,213){\rule[-0.500pt]{11.081pt}{1.000pt}}
\put(571,212){\rule[-0.500pt]{10.359pt}{1.000pt}}
\put(614,211){\rule[-0.500pt]{10.840pt}{1.000pt}}
\put(659,210){\rule[-0.500pt]{10.359pt}{1.000pt}}
\put(702,209){\rule[-0.500pt]{10.118pt}{1.000pt}}
\put(744,208){\rule[-0.500pt]{10.118pt}{1.000pt}}
\put(786,207){\usebox{\plotpoint}}
\put(786,207){\rule[-0.500pt]{9.877pt}{1.000pt}}
\put(827,206){\usebox{\plotpoint}}
\put(827,206){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(867,205){\usebox{\plotpoint}}
\put(867,205){\rule[-0.500pt]{9.636pt}{1.000pt}}
\put(907,204){\usebox{\plotpoint}}
\put(907,204){\rule[-0.500pt]{9.395pt}{1.000pt}}
\put(946,203){\usebox{\plotpoint}}
\put(946,203){\rule[-0.500pt]{9.154pt}{1.000pt}}
\put(984,202){\usebox{\plotpoint}}
\put(984,202){\rule[-0.500pt]{9.154pt}{1.000pt}}
\put(1022,201){\usebox{\plotpoint}}
\put(1022,201){\rule[-0.500pt]{8.913pt}{1.000pt}}
\put(1059,200){\usebox{\plotpoint}}
\put(1059,200){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1095,199){\usebox{\plotpoint}}
\put(1095,199){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1131,198){\usebox{\plotpoint}}
\put(1131,198){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1166,197){\usebox{\plotpoint}}
\put(1166,197){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1201,196){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1234,195){\usebox{\plotpoint}}
\put(1234,195){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(1268,194){\usebox{\plotpoint}}
\put(1268,194){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1301,193){\rule[-0.500pt]{3.132pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(405,229){\usebox{\plotpoint}}
\put(405,229){\rule[-0.350pt]{13.972pt}{0.700pt}}
\put(463,228){\rule[-0.350pt]{13.009pt}{0.700pt}}
\put(517,227){\rule[-0.350pt]{13.009pt}{0.700pt}}
\put(571,226){\rule[-0.350pt]{12.527pt}{0.700pt}}
\put(623,225){\rule[-0.350pt]{12.527pt}{0.700pt}}
\put(675,224){\rule[-0.350pt]{12.045pt}{0.700pt}}
\put(725,223){\rule[-0.350pt]{12.045pt}{0.700pt}}
\put(775,222){\rule[-0.350pt]{11.804pt}{0.700pt}}
\put(824,221){\rule[-0.350pt]{11.563pt}{0.700pt}}
\put(872,220){\rule[-0.350pt]{11.322pt}{0.700pt}}
\put(919,219){\rule[-0.350pt]{11.081pt}{0.700pt}}
\put(965,218){\rule[-0.350pt]{10.840pt}{0.700pt}}
\put(1010,217){\rule[-0.350pt]{10.600pt}{0.700pt}}
\put(1054,216){\usebox{\plotpoint}}
\put(1054,216){\rule[-0.350pt]{10.359pt}{0.700pt}}
\put(1097,215){\usebox{\plotpoint}}
\put(1097,215){\rule[-0.350pt]{10.359pt}{0.700pt}}
\put(1140,214){\usebox{\plotpoint}}
\put(1140,214){\rule[-0.350pt]{9.877pt}{0.700pt}}
\put(1181,213){\usebox{\plotpoint}}
\put(1181,213){\rule[-0.350pt]{9.877pt}{0.700pt}}
\put(1222,212){\usebox{\plotpoint}}
\put(1222,212){\rule[-0.350pt]{9.636pt}{0.700pt}}
\put(1262,211){\usebox{\plotpoint}}
\put(1262,211){\rule[-0.350pt]{9.395pt}{0.700pt}}
\put(1301,210){\usebox{\plotpoint}}
\put(1301,210){\rule[-0.350pt]{3.132pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(405,441){\usebox{\plotpoint}}
\put(405,441){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(426,440){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(456,439){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(485,438){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(514,437){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(542,436){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(571,435){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(598,434){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(624,433){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(650,432){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(677,431){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(701,430){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(726,429){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(752,428){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(775,427){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(799,426){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(822,425){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(845,424){\usebox{\plotpoint}}
\put(845,424){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(868,423){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(890,422){\usebox{\plotpoint}}
\put(890,422){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(912,421){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(933,420){\usebox{\plotpoint}}
\put(933,420){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(954,419){\usebox{\plotpoint}}
\put(954,419){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(975,418){\usebox{\plotpoint}}
\put(975,418){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(995,417){\usebox{\plotpoint}}
\put(995,417){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1015,416){\usebox{\plotpoint}}
\put(1015,416){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1035,415){\usebox{\plotpoint}}
\put(1035,415){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1054,414){\usebox{\plotpoint}}
\put(1054,414){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1073,413){\usebox{\plotpoint}}
\put(1073,413){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1092,412){\usebox{\plotpoint}}
\put(1092,412){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1110,411){\usebox{\plotpoint}}
\put(1110,411){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1128,410){\usebox{\plotpoint}}
\put(1128,410){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1146,409){\usebox{\plotpoint}}
\put(1146,409){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1163,408){\usebox{\plotpoint}}
\put(1163,408){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1181,407){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1197,406){\usebox{\plotpoint}}
\put(1197,406){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1214,405){\usebox{\plotpoint}}
\put(1214,405){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1230,404){\usebox{\plotpoint}}
\put(1230,404){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1246,403){\usebox{\plotpoint}}
\put(1246,403){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1262,402){\usebox{\plotpoint}}
\put(1262,402){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1277,401){\usebox{\plotpoint}}
\put(1277,401){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1293,400){\usebox{\plotpoint}}
\put(1293,400){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1308,399){\rule[-0.500pt]{1.445pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(405,459){\usebox{\plotpoint}}
\put(405,459){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(417,458){\rule[-0.350pt]{9.395pt}{0.700pt}}
\put(456,457){\rule[-0.350pt]{7.709pt}{0.700pt}}
\put(488,456){\rule[-0.350pt]{8.913pt}{0.700pt}}
\put(525,455){\rule[-0.350pt]{7.468pt}{0.700pt}}
\put(556,454){\rule[-0.350pt]{7.950pt}{0.700pt}}
\put(589,453){\rule[-0.350pt]{7.709pt}{0.700pt}}
\put(621,452){\rule[-0.350pt]{7.709pt}{0.700pt}}
\put(653,451){\rule[-0.350pt]{7.468pt}{0.700pt}}
\put(684,450){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(713,449){\rule[-0.350pt]{7.227pt}{0.700pt}}
\put(743,448){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(772,447){\rule[-0.350pt]{6.745pt}{0.700pt}}
\put(800,446){\rule[-0.350pt]{6.745pt}{0.700pt}}
\put(828,445){\rule[-0.350pt]{6.504pt}{0.700pt}}
\put(855,444){\usebox{\plotpoint}}
\put(855,444){\rule[-0.350pt]{6.504pt}{0.700pt}}
\put(882,443){\rule[-0.350pt]{6.263pt}{0.700pt}}
\put(908,442){\rule[-0.350pt]{6.022pt}{0.700pt}}
\put(933,441){\usebox{\plotpoint}}
\put(933,441){\rule[-0.350pt]{6.022pt}{0.700pt}}
\put(958,440){\usebox{\plotpoint}}
\put(958,440){\rule[-0.350pt]{6.022pt}{0.700pt}}
\put(983,439){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(1007,438){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(1030,437){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(1053,436){\rule[-0.350pt]{5.300pt}{0.700pt}}
\put(1075,435){\usebox{\plotpoint}}
\put(1075,435){\rule[-0.350pt]{5.300pt}{0.700pt}}
\put(1097,434){\usebox{\plotpoint}}
\put(1097,434){\rule[-0.350pt]{5.300pt}{0.700pt}}
\put(1119,433){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1139,432){\usebox{\plotpoint}}
\put(1139,432){\rule[-0.350pt]{5.059pt}{0.700pt}}
\put(1160,431){\usebox{\plotpoint}}
\put(1160,431){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1180,430){\usebox{\plotpoint}}
\put(1180,430){\rule[-0.350pt]{4.818pt}{0.700pt}}
\put(1200,429){\usebox{\plotpoint}}
\put(1200,429){\rule[-0.350pt]{4.577pt}{0.700pt}}
\put(1219,428){\usebox{\plotpoint}}
\put(1219,428){\rule[-0.350pt]{4.577pt}{0.700pt}}
\put(1238,427){\usebox{\plotpoint}}
\put(1238,427){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(1256,426){\usebox{\plotpoint}}
\put(1256,426){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(1274,425){\usebox{\plotpoint}}
\put(1274,425){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(1292,424){\usebox{\plotpoint}}
\put(1292,424){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(1309,423){\usebox{\plotpoint}}
\put(1309,423){\rule[-0.350pt]{1.204pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(405,643){\usebox{\plotpoint}}
\put(405,643){\usebox{\plotpoint}}
\put(409,642){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(422,641){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(434,640){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(445,639){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(459,638){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(469,637){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(482,636){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(491,635){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(503,634){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(514,633){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(525,632){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(535,631){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(544,630){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(556,629){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(564,628){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(575,627){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(583,626){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(593,625){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(602,624){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(611,623){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(619,622){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(628,621){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(635,620){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(643,619){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(652,618){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(659,617){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(666,616){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(674,615){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(682,614){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(688,613){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(695,612){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(701,611){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(708,610){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(714,609){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(721,608){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(727,607){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(732,606){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(738,605){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(744,604){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(750,603){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(755,602){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(760,601){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(765,600){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(770,599){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(775,598){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(780,597){\usebox{\plotpoint}}
\put(784,596){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(789,595){\usebox{\plotpoint}}
\put(793,594){\usebox{\plotpoint}}
\put(793,594){\usebox{\plotpoint}}
\put(797,593){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(802,592){\usebox{\plotpoint}}
\put(806,591){\usebox{\plotpoint}}
\put(810,590){\usebox{\plotpoint}}
\put(814,589){\usebox{\plotpoint}}
\put(817,588){\usebox{\plotpoint}}
\put(817,588){\usebox{\plotpoint}}
\put(821,587){\usebox{\plotpoint}}
\put(821,587){\usebox{\plotpoint}}
\put(825,586){\usebox{\plotpoint}}
\put(828,585){\usebox{\plotpoint}}
\put(832,584){\usebox{\plotpoint}}
\put(835,583){\usebox{\plotpoint}}
\put(838,582){\usebox{\plotpoint}}
\put(838,582){\usebox{\plotpoint}}
\put(841,581){\usebox{\plotpoint}}
\put(841,581){\usebox{\plotpoint}}
\put(844,580){\usebox{\plotpoint}}
\put(844,580){\usebox{\plotpoint}}
\put(847,579){\usebox{\plotpoint}}
\put(847,579){\usebox{\plotpoint}}
\put(850,578){\usebox{\plotpoint}}
\put(850,578){\usebox{\plotpoint}}
\put(853,577){\usebox{\plotpoint}}
\put(853,577){\usebox{\plotpoint}}
\put(856,576){\usebox{\plotpoint}}
\put(859,575){\usebox{\plotpoint}}
\put(862,574){\usebox{\plotpoint}}
\put(865,573){\usebox{\plotpoint}}
\put(867,572){\usebox{\plotpoint}}
\put(869,571){\usebox{\plotpoint}}
\put(869,571){\usebox{\plotpoint}}
\put(872,570){\usebox{\plotpoint}}
\put(874,569){\usebox{\plotpoint}}
\put(874,569){\usebox{\plotpoint}}
\put(876,568){\usebox{\plotpoint}}
\put(876,568){\usebox{\plotpoint}}
\put(879,567){\usebox{\plotpoint}}
\put(881,566){\usebox{\plotpoint}}
\put(881,566){\usebox{\plotpoint}}
\put(883,565){\usebox{\plotpoint}}
\put(883,565){\usebox{\plotpoint}}
\put(886,564){\usebox{\plotpoint}}
\put(888,563){\usebox{\plotpoint}}
\put(890,562){\usebox{\plotpoint}}
\put(892,561){\usebox{\plotpoint}}
\put(894,560){\usebox{\plotpoint}}
\put(895,559){\usebox{\plotpoint}}
\put(895,559){\usebox{\plotpoint}}
\put(897,558){\usebox{\plotpoint}}
\put(897,558){\usebox{\plotpoint}}
\put(899,557){\usebox{\plotpoint}}
\put(901,556){\usebox{\plotpoint}}
\put(903,555){\usebox{\plotpoint}}
\put(904,554){\usebox{\plotpoint}}
\put(904,554){\usebox{\plotpoint}}
\put(906,553){\usebox{\plotpoint}}
\put(908,552){\usebox{\plotpoint}}
\put(909,551){\usebox{\plotpoint}}
\put(909,551){\usebox{\plotpoint}}
\put(911,550){\usebox{\plotpoint}}
\put(912,549){\usebox{\plotpoint}}
\put(912,549){\usebox{\plotpoint}}
\put(913,548){\usebox{\plotpoint}}
\put(913,548){\usebox{\plotpoint}}
\put(915,547){\usebox{\plotpoint}}
\put(915,547){\usebox{\plotpoint}}
\put(917,546){\usebox{\plotpoint}}
\put(918,545){\usebox{\plotpoint}}
\put(919,544){\usebox{\plotpoint}}
\put(919,544){\usebox{\plotpoint}}
\put(920,543){\usebox{\plotpoint}}
\put(920,543){\usebox{\plotpoint}}
\put(922,542){\usebox{\plotpoint}}
\put(923,541){\usebox{\plotpoint}}
\put(923,541){\usebox{\plotpoint}}
\put(924,540){\usebox{\plotpoint}}
\put(924,540){\usebox{\plotpoint}}
\put(926,539){\usebox{\plotpoint}}
\put(927,538){\usebox{\plotpoint}}
\put(928,537){\usebox{\plotpoint}}
\put(928,537){\usebox{\plotpoint}}
\put(929,536){\usebox{\plotpoint}}
\put(929,536){\usebox{\plotpoint}}
\put(930,535){\usebox{\plotpoint}}
\put(930,535){\usebox{\plotpoint}}
\put(931,534){\usebox{\plotpoint}}
\put(931,534){\usebox{\plotpoint}}
\put(933,532){\usebox{\plotpoint}}
\put(933,532){\usebox{\plotpoint}}
\put(935,530){\usebox{\plotpoint}}
\put(935,530){\usebox{\plotpoint}}
\put(937,528){\usebox{\plotpoint}}
\put(937,528){\usebox{\plotpoint}}
\put(939,526){\usebox{\plotpoint}}
\put(939,526){\usebox{\plotpoint}}
\put(940,525){\usebox{\plotpoint}}
\put(940,525){\usebox{\plotpoint}}
\put(941,524){\usebox{\plotpoint}}
\put(941,524){\usebox{\plotpoint}}
\put(942,523){\usebox{\plotpoint}}
\put(942,523){\usebox{\plotpoint}}
\put(943,522){\usebox{\plotpoint}}
\put(944,520){\usebox{\plotpoint}}
\put(944,520){\usebox{\plotpoint}}
\put(945,519){\usebox{\plotpoint}}
\put(945,519){\usebox{\plotpoint}}
\put(946,518){\usebox{\plotpoint}}
\put(946,518){\usebox{\plotpoint}}
\put(947,516){\usebox{\plotpoint}}
\put(947,516){\usebox{\plotpoint}}
\put(948,515){\usebox{\plotpoint}}
\put(948,515){\usebox{\plotpoint}}
\put(949,514){\usebox{\plotpoint}}
\put(949,514){\usebox{\plotpoint}}
\put(950,513){\usebox{\plotpoint}}
\put(951,511){\usebox{\plotpoint}}
\put(951,511){\usebox{\plotpoint}}
\put(952,509){\usebox{\plotpoint}}
\put(952,509){\usebox{\plotpoint}}
\put(953,508){\usebox{\plotpoint}}
\put(953,508){\usebox{\plotpoint}}
\put(954,506){\usebox{\plotpoint}}
\put(954,506){\usebox{\plotpoint}}
\put(955,505){\usebox{\plotpoint}}
\put(955,505){\usebox{\plotpoint}}
\put(956,503){\usebox{\plotpoint}}
\put(956,503){\usebox{\plotpoint}}
\put(957,501){\usebox{\plotpoint}}
\put(957,501){\usebox{\plotpoint}}
\put(958,499){\usebox{\plotpoint}}
\put(958,499){\usebox{\plotpoint}}
\put(959,497){\usebox{\plotpoint}}
\put(959,497){\usebox{\plotpoint}}
\put(960,495){\usebox{\plotpoint}}
\put(960,495){\usebox{\plotpoint}}
\put(961,493){\usebox{\plotpoint}}
\put(961,493){\usebox{\plotpoint}}
\put(962,491){\usebox{\plotpoint}}
\put(962,491){\usebox{\plotpoint}}
\put(963,489){\usebox{\plotpoint}}
\put(963,489){\usebox{\plotpoint}}
\put(964,486){\usebox{\plotpoint}}
\put(964,486){\usebox{\plotpoint}}
\put(965,484){\usebox{\plotpoint}}
\put(965,484){\usebox{\plotpoint}}
\put(966,481){\usebox{\plotpoint}}
\put(966,481){\usebox{\plotpoint}}
\put(967,478){\usebox{\plotpoint}}
\put(967,478){\usebox{\plotpoint}}
\put(968,475){\usebox{\plotpoint}}
\put(968,475){\usebox{\plotpoint}}
\put(969,473){\usebox{\plotpoint}}
\put(969,473){\usebox{\plotpoint}}
\put(970,469){\usebox{\plotpoint}}
\put(970,469){\usebox{\plotpoint}}
\put(971,466){\usebox{\plotpoint}}
\put(971,466){\usebox{\plotpoint}}
\put(972,462){\usebox{\plotpoint}}
\put(972,462){\usebox{\plotpoint}}
\put(973,456){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(974,453){\usebox{\plotpoint}}
\put(974,453){\usebox{\plotpoint}}
\put(975,448){\usebox{\plotpoint}}
\put(975,448){\usebox{\plotpoint}}
\put(976,441){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(977,435){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(978,428){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(979,420){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(980,411){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(981,400){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(982,387){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(983,368){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(984,327){\rule[-0.500pt]{1.000pt}{9.877pt}}
\put(985,309){\rule[-0.500pt]{1.000pt}{4.336pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(405,668){\usebox{\plotpoint}}
\put(405,668){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(413,667){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(426,666){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(441,665){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(452,664){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(466,663){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(479,662){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(494,661){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(506,660){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(517,659){\rule[-0.350pt]{3.132pt}{0.700pt}}
\put(530,658){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(542,657){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(553,656){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(564,655){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(575,654){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(587,653){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(596,652){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(607,651){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(618,650){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(628,649){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(637,648){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(646,647){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(655,646){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(665,645){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(674,644){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(683,643){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(692,642){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(700,641){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(708,640){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(716,639){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(724,638){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(731,637){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(739,636){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(747,635){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(754,634){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(761,633){\usebox{\plotpoint}}
\put(761,633){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(768,632){\usebox{\plotpoint}}
\put(768,632){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(775,631){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(782,630){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(789,629){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(795,628){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(802,627){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(808,626){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(814,625){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(820,624){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(826,623){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(832,622){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(838,621){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(843,620){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(848,619){\usebox{\plotpoint}}
\put(848,619){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(854,618){\usebox{\plotpoint}}
\put(854,618){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(859,617){\usebox{\plotpoint}}
\put(859,617){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(865,616){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(870,615){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(875,614){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(880,613){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(885,612){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(890,611){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(894,610){\usebox{\plotpoint}}
\put(894,610){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(899,609){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(903,608){\usebox{\plotpoint}}
\put(903,608){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(908,607){\usebox{\plotpoint}}
\put(908,607){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(912,606){\usebox{\plotpoint}}
\put(912,606){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(917,605){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(921,604){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(925,603){\usebox{\plotpoint}}
\put(925,603){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(929,602){\usebox{\plotpoint}}
\put(929,602){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(933,601){\usebox{\plotpoint}}
\put(933,601){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(937,600){\usebox{\plotpoint}}
\put(937,600){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(941,599){\usebox{\plotpoint}}
\put(941,599){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(945,598){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(949,597){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(952,596){\usebox{\plotpoint}}
\put(952,596){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(956,595){\usebox{\plotpoint}}
\put(956,595){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(960,594){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(963,593){\usebox{\plotpoint}}
\put(963,593){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(967,592){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(970,591){\usebox{\plotpoint}}
\put(970,591){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(974,590){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(977,589){\usebox{\plotpoint}}
\put(977,589){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(980,588){\usebox{\plotpoint}}
\put(980,588){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(984,587){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(987,586){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(990,585){\usebox{\plotpoint}}
\put(990,585){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(993,584){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(996,583){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(999,582){\usebox{\plotpoint}}
\put(999,582){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1002,581){\usebox{\plotpoint}}
\put(1002,581){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1005,580){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1008,579){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1011,578){\usebox{\plotpoint}}
\put(1013,577){\usebox{\plotpoint}}
\put(1013,577){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1016,576){\usebox{\plotpoint}}
\put(1016,576){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1019,575){\usebox{\plotpoint}}
\put(1021,574){\usebox{\plotpoint}}
\put(1021,574){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1024,573){\usebox{\plotpoint}}
\put(1024,573){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1027,572){\usebox{\plotpoint}}
\put(1029,571){\usebox{\plotpoint}}
\put(1029,571){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1032,570){\usebox{\plotpoint}}
\put(1034,569){\usebox{\plotpoint}}
\put(1034,569){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1037,568){\usebox{\plotpoint}}
\put(1039,567){\usebox{\plotpoint}}
\put(1039,567){\usebox{\plotpoint}}
\put(1041,566){\usebox{\plotpoint}}
\put(1041,566){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1044,565){\usebox{\plotpoint}}
\put(1046,564){\usebox{\plotpoint}}
\put(1046,564){\usebox{\plotpoint}}
\put(1048,563){\usebox{\plotpoint}}
\put(1048,563){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1051,562){\usebox{\plotpoint}}
\put(1053,561){\usebox{\plotpoint}}
\put(1053,561){\usebox{\plotpoint}}
\put(1055,560){\usebox{\plotpoint}}
\put(1055,560){\usebox{\plotpoint}}
\put(1057,559){\usebox{\plotpoint}}
\put(1057,559){\usebox{\plotpoint}}
\put(1059,558){\usebox{\plotpoint}}
\put(1059,558){\usebox{\plotpoint}}
\put(1061,557){\usebox{\plotpoint}}
\put(1061,557){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1064,556){\usebox{\plotpoint}}
\put(1066,555){\usebox{\plotpoint}}
\put(1068,554){\usebox{\plotpoint}}
\put(1070,553){\usebox{\plotpoint}}
\put(1072,552){\usebox{\plotpoint}}
\put(1074,551){\usebox{\plotpoint}}
\put(1075,550){\usebox{\plotpoint}}
\put(1075,550){\usebox{\plotpoint}}
\put(1077,549){\usebox{\plotpoint}}
\put(1077,549){\usebox{\plotpoint}}
\put(1079,548){\usebox{\plotpoint}}
\put(1079,548){\usebox{\plotpoint}}
\put(1081,547){\usebox{\plotpoint}}
\put(1081,547){\usebox{\plotpoint}}
\put(1083,546){\usebox{\plotpoint}}
\put(1083,546){\usebox{\plotpoint}}
\put(1085,545){\usebox{\plotpoint}}
\put(1085,545){\usebox{\plotpoint}}
\put(1087,544){\usebox{\plotpoint}}
\put(1088,543){\usebox{\plotpoint}}
\put(1088,543){\usebox{\plotpoint}}
\put(1090,542){\usebox{\plotpoint}}
\put(1090,542){\usebox{\plotpoint}}
\put(1092,541){\usebox{\plotpoint}}
\put(1092,541){\usebox{\plotpoint}}
\put(1094,540){\usebox{\plotpoint}}
\put(1095,539){\usebox{\plotpoint}}
\put(1095,539){\usebox{\plotpoint}}
\put(1097,538){\usebox{\plotpoint}}
\put(1097,538){\usebox{\plotpoint}}
\put(1099,537){\usebox{\plotpoint}}
\put(1100,536){\usebox{\plotpoint}}
\put(1100,536){\usebox{\plotpoint}}
\put(1102,535){\usebox{\plotpoint}}
\put(1102,535){\usebox{\plotpoint}}
\put(1103,534){\usebox{\plotpoint}}
\put(1103,534){\usebox{\plotpoint}}
\put(1105,533){\usebox{\plotpoint}}
\put(1105,533){\usebox{\plotpoint}}
\put(1107,532){\usebox{\plotpoint}}
\put(1108,531){\usebox{\plotpoint}}
\put(1108,531){\usebox{\plotpoint}}
\put(1110,530){\usebox{\plotpoint}}
\put(1111,529){\usebox{\plotpoint}}
\put(1111,529){\usebox{\plotpoint}}
\put(1113,528){\usebox{\plotpoint}}
\put(1114,527){\usebox{\plotpoint}}
\put(1114,527){\usebox{\plotpoint}}
\put(1116,526){\usebox{\plotpoint}}
\put(1117,525){\usebox{\plotpoint}}
\put(1117,525){\usebox{\plotpoint}}
\put(1118,524){\usebox{\plotpoint}}
\put(1118,524){\usebox{\plotpoint}}
\put(1120,523){\usebox{\plotpoint}}
\put(1120,523){\usebox{\plotpoint}}
\put(1121,522){\usebox{\plotpoint}}
\put(1121,522){\usebox{\plotpoint}}
\put(1123,521){\usebox{\plotpoint}}
\put(1124,520){\usebox{\plotpoint}}
\put(1124,520){\usebox{\plotpoint}}
\put(1125,519){\usebox{\plotpoint}}
\put(1125,519){\usebox{\plotpoint}}
\put(1126,518){\usebox{\plotpoint}}
\put(1126,518){\usebox{\plotpoint}}
\put(1128,517){\usebox{\plotpoint}}
\put(1128,517){\usebox{\plotpoint}}
\put(1129,516){\usebox{\plotpoint}}
\put(1129,516){\usebox{\plotpoint}}
\put(1130,515){\usebox{\plotpoint}}
\put(1130,515){\usebox{\plotpoint}}
\put(1132,514){\usebox{\plotpoint}}
\put(1133,513){\usebox{\plotpoint}}
\put(1133,513){\usebox{\plotpoint}}
\put(1134,512){\usebox{\plotpoint}}
\put(1134,512){\usebox{\plotpoint}}
\put(1135,511){\usebox{\plotpoint}}
\put(1135,511){\usebox{\plotpoint}}
\put(1137,510){\usebox{\plotpoint}}
\put(1138,509){\usebox{\plotpoint}}
\put(1138,509){\usebox{\plotpoint}}
\put(1139,508){\usebox{\plotpoint}}
\put(1139,508){\usebox{\plotpoint}}
\put(1140,507){\usebox{\plotpoint}}
\put(1140,507){\usebox{\plotpoint}}
\put(1141,506){\usebox{\plotpoint}}
\put(1141,506){\usebox{\plotpoint}}
\put(1142,505){\usebox{\plotpoint}}
\put(1142,505){\usebox{\plotpoint}}
\put(1144,504){\usebox{\plotpoint}}
\put(1145,503){\usebox{\plotpoint}}
\put(1145,503){\usebox{\plotpoint}}
\put(1146,502){\usebox{\plotpoint}}
\put(1146,502){\usebox{\plotpoint}}
\put(1147,501){\usebox{\plotpoint}}
\put(1147,501){\usebox{\plotpoint}}
\put(1148,500){\usebox{\plotpoint}}
\put(1148,500){\usebox{\plotpoint}}
\put(1149,499){\usebox{\plotpoint}}
\put(1149,499){\usebox{\plotpoint}}
\put(1150,498){\usebox{\plotpoint}}
\put(1150,498){\usebox{\plotpoint}}
\put(1151,497){\usebox{\plotpoint}}
\put(1151,497){\usebox{\plotpoint}}
\put(1152,496){\usebox{\plotpoint}}
\put(1152,496){\usebox{\plotpoint}}
\put(1153,495){\usebox{\plotpoint}}
\put(1153,495){\usebox{\plotpoint}}
\put(1154,494){\usebox{\plotpoint}}
\put(1154,494){\usebox{\plotpoint}}
\put(1155,493){\usebox{\plotpoint}}
\put(1155,493){\usebox{\plotpoint}}
\put(1156,492){\usebox{\plotpoint}}
\put(1156,492){\usebox{\plotpoint}}
\put(1157,491){\usebox{\plotpoint}}
\put(1157,491){\usebox{\plotpoint}}
\put(1158,490){\usebox{\plotpoint}}
\put(1158,490){\usebox{\plotpoint}}
\put(1159,489){\usebox{\plotpoint}}
\put(1159,489){\usebox{\plotpoint}}
\put(1160,488){\usebox{\plotpoint}}
\put(1160,488){\usebox{\plotpoint}}
\put(1161,487){\usebox{\plotpoint}}
\put(1161,487){\usebox{\plotpoint}}
\put(1162,486){\usebox{\plotpoint}}
\put(1162,486){\usebox{\plotpoint}}
\put(1163,485){\usebox{\plotpoint}}
\put(1163,485){\usebox{\plotpoint}}
\put(1164,484){\usebox{\plotpoint}}
\put(1164,484){\usebox{\plotpoint}}
\put(1165,483){\usebox{\plotpoint}}
\put(1165,483){\usebox{\plotpoint}}
\put(1166,482){\usebox{\plotpoint}}
\put(1166,482){\usebox{\plotpoint}}
\put(1167,481){\usebox{\plotpoint}}
\put(1167,481){\usebox{\plotpoint}}
\put(1168,480){\usebox{\plotpoint}}
\put(1168,480){\usebox{\plotpoint}}
\put(1169,479){\usebox{\plotpoint}}
\put(1170,477){\usebox{\plotpoint}}
\put(1170,477){\usebox{\plotpoint}}
\put(1171,476){\usebox{\plotpoint}}
\put(1171,476){\usebox{\plotpoint}}
\put(1172,475){\usebox{\plotpoint}}
\put(1172,475){\usebox{\plotpoint}}
\put(1173,474){\usebox{\plotpoint}}
\put(1173,474){\usebox{\plotpoint}}
\put(1174,473){\usebox{\plotpoint}}
\put(1174,473){\usebox{\plotpoint}}
\put(1175,471){\usebox{\plotpoint}}
\put(1175,471){\usebox{\plotpoint}}
\put(1176,470){\usebox{\plotpoint}}
\put(1176,470){\usebox{\plotpoint}}
\put(1177,469){\usebox{\plotpoint}}
\put(1177,469){\usebox{\plotpoint}}
\put(1178,468){\usebox{\plotpoint}}
\put(1178,468){\usebox{\plotpoint}}
\put(1179,466){\usebox{\plotpoint}}
\put(1179,466){\usebox{\plotpoint}}
\put(1180,465){\usebox{\plotpoint}}
\put(1180,465){\usebox{\plotpoint}}
\put(1181,464){\usebox{\plotpoint}}
\put(1181,464){\usebox{\plotpoint}}
\put(1182,462){\usebox{\plotpoint}}
\put(1182,462){\usebox{\plotpoint}}
\put(1183,461){\usebox{\plotpoint}}
\put(1183,461){\usebox{\plotpoint}}
\put(1184,460){\usebox{\plotpoint}}
\put(1184,460){\usebox{\plotpoint}}
\put(1185,458){\usebox{\plotpoint}}
\put(1185,458){\usebox{\plotpoint}}
\put(1186,457){\usebox{\plotpoint}}
\put(1186,457){\usebox{\plotpoint}}
\put(1187,455){\usebox{\plotpoint}}
\put(1187,455){\usebox{\plotpoint}}
\put(1188,454){\usebox{\plotpoint}}
\put(1188,454){\usebox{\plotpoint}}
\put(1189,453){\usebox{\plotpoint}}
\put(1189,453){\usebox{\plotpoint}}
\put(1190,451){\usebox{\plotpoint}}
\put(1190,451){\usebox{\plotpoint}}
\put(1191,450){\usebox{\plotpoint}}
\put(1191,450){\usebox{\plotpoint}}
\put(1192,448){\usebox{\plotpoint}}
\put(1192,448){\usebox{\plotpoint}}
\put(1193,447){\usebox{\plotpoint}}
\put(1193,447){\usebox{\plotpoint}}
\put(1194,445){\usebox{\plotpoint}}
\put(1194,445){\usebox{\plotpoint}}
\put(1195,444){\usebox{\plotpoint}}
\put(1195,444){\usebox{\plotpoint}}
\put(1196,442){\usebox{\plotpoint}}
\put(1196,442){\usebox{\plotpoint}}
\put(1197,440){\usebox{\plotpoint}}
\put(1197,440){\usebox{\plotpoint}}
\put(1198,439){\usebox{\plotpoint}}
\put(1198,439){\usebox{\plotpoint}}
\put(1199,437){\usebox{\plotpoint}}
\put(1199,437){\usebox{\plotpoint}}
\put(1200,435){\usebox{\plotpoint}}
\put(1200,435){\usebox{\plotpoint}}
\put(1201,433){\usebox{\plotpoint}}
\put(1201,433){\usebox{\plotpoint}}
\put(1202,432){\usebox{\plotpoint}}
\put(1202,432){\usebox{\plotpoint}}
\put(1203,430){\usebox{\plotpoint}}
\put(1203,430){\usebox{\plotpoint}}
\put(1204,428){\usebox{\plotpoint}}
\put(1204,428){\usebox{\plotpoint}}
\put(1205,426){\usebox{\plotpoint}}
\put(1205,426){\usebox{\plotpoint}}
\put(1206,425){\usebox{\plotpoint}}
\put(1206,425){\usebox{\plotpoint}}
\put(1207,423){\usebox{\plotpoint}}
\put(1207,423){\usebox{\plotpoint}}
\put(1208,421){\usebox{\plotpoint}}
\put(1208,421){\usebox{\plotpoint}}
\put(1209,419){\usebox{\plotpoint}}
\put(1209,419){\usebox{\plotpoint}}
\put(1210,417){\usebox{\plotpoint}}
\put(1210,417){\usebox{\plotpoint}}
\put(1211,415){\usebox{\plotpoint}}
\put(1211,415){\usebox{\plotpoint}}
\put(1212,413){\usebox{\plotpoint}}
\put(1212,413){\usebox{\plotpoint}}
\put(1213,411){\usebox{\plotpoint}}
\put(1213,411){\usebox{\plotpoint}}
\put(1214,409){\usebox{\plotpoint}}
\put(1214,409){\usebox{\plotpoint}}
\put(1215,407){\usebox{\plotpoint}}
\put(1215,407){\usebox{\plotpoint}}
\put(1216,404){\usebox{\plotpoint}}
\put(1216,404){\usebox{\plotpoint}}
\put(1217,402){\usebox{\plotpoint}}
\put(1217,402){\usebox{\plotpoint}}
\put(1218,400){\usebox{\plotpoint}}
\put(1218,400){\usebox{\plotpoint}}
\put(1219,398){\usebox{\plotpoint}}
\put(1219,398){\usebox{\plotpoint}}
\put(1220,395){\usebox{\plotpoint}}
\put(1220,395){\usebox{\plotpoint}}
\put(1221,393){\usebox{\plotpoint}}
\put(1221,393){\usebox{\plotpoint}}
\put(1222,391){\usebox{\plotpoint}}
\put(1222,391){\usebox{\plotpoint}}
\put(1223,388){\usebox{\plotpoint}}
\put(1223,388){\usebox{\plotpoint}}
\put(1224,385){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1224,385){\usebox{\plotpoint}}
\put(1225,383){\usebox{\plotpoint}}
\put(1225,383){\usebox{\plotpoint}}
\put(1226,380){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1226,380){\usebox{\plotpoint}}
\put(1227,378){\usebox{\plotpoint}}
\put(1227,378){\usebox{\plotpoint}}
\put(1228,375){\usebox{\plotpoint}}
\put(1228,375){\usebox{\plotpoint}}
\put(1229,372){\usebox{\plotpoint}}
\put(1229,372){\usebox{\plotpoint}}
\put(1230,369){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1230,369){\usebox{\plotpoint}}
\put(1231,366){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1231,366){\usebox{\plotpoint}}
\put(1232,363){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1232,363){\usebox{\plotpoint}}
\put(1233,360){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1233,360){\usebox{\plotpoint}}
\put(1234,357){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1234,357){\usebox{\plotpoint}}
\put(1235,354){\usebox{\plotpoint}}
\put(1235,354){\usebox{\plotpoint}}
\put(1236,350){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1236,350){\usebox{\plotpoint}}
\put(1237,347){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1237,347){\usebox{\plotpoint}}
\put(1238,343){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1238,343){\usebox{\plotpoint}}
\put(1239,340){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1239,340){\usebox{\plotpoint}}
\put(1240,336){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1240,336){\usebox{\plotpoint}}
\put(1241,333){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1241,333){\usebox{\plotpoint}}
\put(1242,329){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1242,329){\usebox{\plotpoint}}
\put(1243,325){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1243,325){\usebox{\plotpoint}}
\put(1244,321){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(1244,321){\usebox{\plotpoint}}
\put(1245,316){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1245,316){\usebox{\plotpoint}}
\put(1246,312){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1246,312){\usebox{\plotpoint}}
\put(1247,307){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1247,307){\usebox{\plotpoint}}
\put(1248,303){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1248,303){\usebox{\plotpoint}}
\put(1249,298){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1249,298){\usebox{\plotpoint}}
\put(1250,293){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(1250,293){\usebox{\plotpoint}}
\put(1251,288){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(1251,288){\usebox{\plotpoint}}
\put(1252,284){\rule[-0.350pt]{0.700pt}{0.723pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(405,686){\usebox{\plotpoint}}
\put(405,686){\usebox{\plotpoint}}
\put(409,685){\usebox{\plotpoint}}
\put(413,684){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(422,683){\usebox{\plotpoint}}
\put(426,682){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(434,681){\usebox{\plotpoint}}
\put(437,680){\usebox{\plotpoint}}
\put(441,679){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(449,678){\usebox{\plotpoint}}
\put(452,677){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(459,676){\usebox{\plotpoint}}
\put(463,675){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(469,674){\usebox{\plotpoint}}
\put(473,673){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(479,672){\usebox{\plotpoint}}
\put(482,671){\usebox{\plotpoint}}
\put(485,670){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(491,669){\usebox{\plotpoint}}
\put(494,668){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(500,667){\usebox{\plotpoint}}
\put(503,666){\usebox{\plotpoint}}
\put(506,665){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(511,664){\usebox{\plotpoint}}
\put(514,663){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(519,662){\usebox{\plotpoint}}
\put(522,661){\usebox{\plotpoint}}
\put(525,660){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(530,659){\usebox{\plotpoint}}
\put(532,658){\usebox{\plotpoint}}
\put(535,657){\usebox{\plotpoint}}
\put(537,656){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(542,655){\usebox{\plotpoint}}
\put(544,654){\usebox{\plotpoint}}
\put(547,653){\usebox{\plotpoint}}
\put(549,652){\usebox{\plotpoint}}
\put(553,651){\usebox{\plotpoint}}
\put(556,650){\usebox{\plotpoint}}
\put(558,649){\usebox{\plotpoint}}
\put(560,648){\usebox{\plotpoint}}
\put(562,647){\usebox{\plotpoint}}
\put(564,646){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(569,645){\usebox{\plotpoint}}
\put(571,644){\usebox{\plotpoint}}
\put(573,643){\usebox{\plotpoint}}
\put(575,642){\usebox{\plotpoint}}
\put(577,641){\usebox{\plotpoint}}
\put(579,640){\usebox{\plotpoint}}
\put(581,639){\usebox{\plotpoint}}
\put(583,638){\usebox{\plotpoint}}
\put(585,637){\usebox{\plotpoint}}
\put(587,636){\usebox{\plotpoint}}
\put(589,635){\usebox{\plotpoint}}
\put(591,634){\usebox{\plotpoint}}
\put(593,633){\usebox{\plotpoint}}
\put(594,632){\usebox{\plotpoint}}
\put(596,631){\usebox{\plotpoint}}
\put(598,630){\usebox{\plotpoint}}
\put(600,629){\usebox{\plotpoint}}
\put(601,628){\usebox{\plotpoint}}
\put(602,627){\usebox{\plotpoint}}
\put(604,626){\usebox{\plotpoint}}
\put(605,625){\usebox{\plotpoint}}
\put(607,624){\usebox{\plotpoint}}
\put(609,623){\usebox{\plotpoint}}
\put(610,622){\usebox{\plotpoint}}
\put(611,621){\usebox{\plotpoint}}
\put(612,620){\usebox{\plotpoint}}
\put(614,619){\usebox{\plotpoint}}
\put(616,618){\usebox{\plotpoint}}
\put(617,617){\usebox{\plotpoint}}
\put(618,616){\usebox{\plotpoint}}
\put(619,615){\usebox{\plotpoint}}
\put(620,614){\usebox{\plotpoint}}
\put(621,613){\usebox{\plotpoint}}
\put(623,610){\usebox{\plotpoint}}
\put(624,610){\usebox{\plotpoint}}
\put(626,609){\usebox{\plotpoint}}
\put(627,608){\usebox{\plotpoint}}
\put(628,607){\usebox{\plotpoint}}
\put(629,606){\usebox{\plotpoint}}
\put(630,605){\usebox{\plotpoint}}
\put(631,602){\usebox{\plotpoint}}
\put(632,602){\usebox{\plotpoint}}
\put(634,599){\usebox{\plotpoint}}
\put(635,599){\usebox{\plotpoint}}
\put(636,598){\usebox{\plotpoint}}
\put(637,597){\usebox{\plotpoint}}
\put(638,596){\usebox{\plotpoint}}
\put(639,593){\usebox{\plotpoint}}
\put(640,593){\usebox{\plotpoint}}
\put(641,592){\usebox{\plotpoint}}
\put(642,589){\usebox{\plotpoint}}
\put(643,589){\usebox{\plotpoint}}
\put(644,588){\usebox{\plotpoint}}
\put(645,585){\usebox{\plotpoint}}
\put(646,583){\usebox{\plotpoint}}
\put(647,582){\usebox{\plotpoint}}
\put(648,580){\usebox{\plotpoint}}
\put(649,577){\usebox{\plotpoint}}
\put(650,575){\usebox{\plotpoint}}
\put(651,574){\usebox{\plotpoint}}
\put(652,572){\usebox{\plotpoint}}
\put(653,570){\usebox{\plotpoint}}
\put(654,569){\usebox{\plotpoint}}
\put(655,565){\usebox{\plotpoint}}
\put(656,563){\usebox{\plotpoint}}
\put(657,562){\usebox{\plotpoint}}
\put(658,558){\usebox{\plotpoint}}
\put(659,555){\usebox{\plotpoint}}
\put(660,553){\usebox{\plotpoint}}
\put(661,551){\usebox{\plotpoint}}
\put(662,546){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(663,544){\usebox{\plotpoint}}
\put(664,542){\usebox{\plotpoint}}
\put(665,536){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(666,531){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(667,527){\usebox{\plotpoint}}
\put(668,524){\usebox{\plotpoint}}
\put(669,517){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(670,509){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(671,504){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(672,499){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(673,487){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(674,472){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(675,461){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(676,451){\rule[-0.500pt]{1.000pt}{2.529pt}}
\put(677,416){\rule[-0.500pt]{1.000pt}{8.431pt}}
\put(678,302){\rule[-0.500pt]{1.000pt}{27.463pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(405,716){\usebox{\plotpoint}}
\put(405,716){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(409,715){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(417,714){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(426,713){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(434,712){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(441,711){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(449,710){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(456,709){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(463,708){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(469,707){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(476,706){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(482,705){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(488,704){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(494,703){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(500,702){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(506,701){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(514,700){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(519,699){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(525,698){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(530,697){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(537,696){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(542,695){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(547,694){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(553,693){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(558,692){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(562,691){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(569,690){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(573,689){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(577,688){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(583,687){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(587,686){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(593,685){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(596,684){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(600,683){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(605,682){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(609,681){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(614,680){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(618,679){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(623,678){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(626,677){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(631,676){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(634,675){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(639,674){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(642,673){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(646,672){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(649,671){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(652,670){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(656,669){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(659,668){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(663,667){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(666,666){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(670,665){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(673,664){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(677,663){\usebox{\plotpoint}}
\put(679,662){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(683,661){\usebox{\plotpoint}}
\put(685,660){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(689,659){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(692,658){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(695,657){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(698,656){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(701,655){\usebox{\plotpoint}}
\put(703,654){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(707,653){\usebox{\plotpoint}}
\put(709,652){\usebox{\plotpoint}}
\put(711,651){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(714,650){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(717,649){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(720,648){\usebox{\plotpoint}}
\put(722,647){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(725,646){\usebox{\plotpoint}}
\put(727,645){\usebox{\plotpoint}}
\put(729,644){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(732,643){\usebox{\plotpoint}}
\put(734,642){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(737,641){\usebox{\plotpoint}}
\put(739,640){\usebox{\plotpoint}}
\put(741,639){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(744,638){\usebox{\plotpoint}}
\put(746,637){\usebox{\plotpoint}}
\put(748,636){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(751,635){\usebox{\plotpoint}}
\put(752,634){\usebox{\plotpoint}}
\put(752,634){\usebox{\plotpoint}}
\put(754,633){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(757,632){\usebox{\plotpoint}}
\put(759,631){\usebox{\plotpoint}}
\put(761,630){\usebox{\plotpoint}}
\put(763,629){\usebox{\plotpoint}}
\put(765,628){\usebox{\plotpoint}}
\put(767,627){\usebox{\plotpoint}}
\put(768,626){\usebox{\plotpoint}}
\put(768,626){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(771,625){\usebox{\plotpoint}}
\put(773,624){\usebox{\plotpoint}}
\put(774,623){\usebox{\plotpoint}}
\put(776,622){\usebox{\plotpoint}}
\put(778,621){\usebox{\plotpoint}}
\put(778,621){\usebox{\plotpoint}}
\put(780,620){\usebox{\plotpoint}}
\put(782,619){\usebox{\plotpoint}}
\put(783,618){\usebox{\plotpoint}}
\put(785,617){\usebox{\plotpoint}}
\put(786,616){\usebox{\plotpoint}}
\put(786,616){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(789,615){\usebox{\plotpoint}}
\put(790,614){\usebox{\plotpoint}}
\put(790,614){\usebox{\plotpoint}}
\put(792,613){\usebox{\plotpoint}}
\put(793,612){\usebox{\plotpoint}}
\put(793,612){\usebox{\plotpoint}}
\put(795,611){\usebox{\plotpoint}}
\put(796,610){\usebox{\plotpoint}}
\put(796,610){\usebox{\plotpoint}}
\put(798,609){\usebox{\plotpoint}}
\put(799,608){\usebox{\plotpoint}}
\put(799,608){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(802,607){\usebox{\plotpoint}}
\put(803,606){\usebox{\plotpoint}}
\put(805,605){\usebox{\plotpoint}}
\put(806,604){\usebox{\plotpoint}}
\put(807,603){\usebox{\plotpoint}}
\put(807,603){\usebox{\plotpoint}}
\put(809,602){\usebox{\plotpoint}}
\put(810,601){\usebox{\plotpoint}}
\put(810,601){\usebox{\plotpoint}}
\put(812,600){\usebox{\plotpoint}}
\put(813,599){\usebox{\plotpoint}}
\put(814,598){\usebox{\plotpoint}}
\put(814,598){\usebox{\plotpoint}}
\put(816,597){\usebox{\plotpoint}}
\put(817,596){\usebox{\plotpoint}}
\put(817,596){\usebox{\plotpoint}}
\put(819,595){\usebox{\plotpoint}}
\put(820,594){\usebox{\plotpoint}}
\put(821,593){\usebox{\plotpoint}}
\put(821,593){\usebox{\plotpoint}}
\put(823,592){\usebox{\plotpoint}}
\put(824,591){\usebox{\plotpoint}}
\put(825,590){\usebox{\plotpoint}}
\put(826,589){\usebox{\plotpoint}}
\put(827,588){\usebox{\plotpoint}}
\put(827,588){\usebox{\plotpoint}}
\put(829,587){\usebox{\plotpoint}}
\put(830,586){\usebox{\plotpoint}}
\put(831,585){\usebox{\plotpoint}}
\put(831,585){\usebox{\plotpoint}}
\put(832,584){\usebox{\plotpoint}}
\put(832,584){\usebox{\plotpoint}}
\put(834,582){\usebox{\plotpoint}}
\put(834,582){\usebox{\plotpoint}}
\put(836,581){\usebox{\plotpoint}}
\put(837,580){\usebox{\plotpoint}}
\put(838,579){\usebox{\plotpoint}}
\put(838,579){\usebox{\plotpoint}}
\put(839,578){\usebox{\plotpoint}}
\put(839,578){\usebox{\plotpoint}}
\put(840,577){\usebox{\plotpoint}}
\put(841,576){\usebox{\plotpoint}}
\put(841,576){\usebox{\plotpoint}}
\put(842,575){\usebox{\plotpoint}}
\put(842,575){\usebox{\plotpoint}}
\put(844,573){\usebox{\plotpoint}}
\put(844,573){\usebox{\plotpoint}}
\put(845,572){\usebox{\plotpoint}}
\put(845,572){\usebox{\plotpoint}}
\put(847,571){\usebox{\plotpoint}}
\put(848,569){\usebox{\plotpoint}}
\put(848,569){\usebox{\plotpoint}}
\put(850,568){\usebox{\plotpoint}}
\put(851,566){\usebox{\plotpoint}}
\put(851,566){\usebox{\plotpoint}}
\put(853,565){\usebox{\plotpoint}}
\put(854,563){\usebox{\plotpoint}}
\put(854,563){\usebox{\plotpoint}}
\put(855,562){\usebox{\plotpoint}}
\put(855,562){\usebox{\plotpoint}}
\put(857,560){\usebox{\plotpoint}}
\put(857,560){\usebox{\plotpoint}}
\put(858,559){\usebox{\plotpoint}}
\put(858,559){\usebox{\plotpoint}}
\put(859,558){\usebox{\plotpoint}}
\put(859,558){\usebox{\plotpoint}}
\put(860,557){\usebox{\plotpoint}}
\put(861,556){\usebox{\plotpoint}}
\put(861,556){\usebox{\plotpoint}}
\put(862,555){\usebox{\plotpoint}}
\put(863,553){\usebox{\plotpoint}}
\put(863,553){\usebox{\plotpoint}}
\put(865,552){\usebox{\plotpoint}}
\put(866,550){\usebox{\plotpoint}}
\put(866,550){\usebox{\plotpoint}}
\put(867,549){\usebox{\plotpoint}}
\put(867,549){\usebox{\plotpoint}}
\put(868,548){\usebox{\plotpoint}}
\put(869,546){\usebox{\plotpoint}}
\put(869,546){\usebox{\plotpoint}}
\put(871,544){\usebox{\plotpoint}}
\put(871,544){\usebox{\plotpoint}}
\put(872,543){\usebox{\plotpoint}}
\put(872,543){\usebox{\plotpoint}}
\put(873,542){\usebox{\plotpoint}}
\put(874,540){\usebox{\plotpoint}}
\put(874,540){\usebox{\plotpoint}}
\put(875,539){\usebox{\plotpoint}}
\put(876,537){\usebox{\plotpoint}}
\put(876,537){\usebox{\plotpoint}}
\put(877,536){\usebox{\plotpoint}}
\put(877,536){\usebox{\plotpoint}}
\put(878,534){\usebox{\plotpoint}}
\put(878,534){\usebox{\plotpoint}}
\put(879,533){\usebox{\plotpoint}}
\put(879,533){\usebox{\plotpoint}}
\put(880,532){\usebox{\plotpoint}}
\put(881,531){\usebox{\plotpoint}}
\put(881,531){\usebox{\plotpoint}}
\put(882,529){\usebox{\plotpoint}}
\put(882,529){\usebox{\plotpoint}}
\put(883,528){\usebox{\plotpoint}}
\put(883,528){\usebox{\plotpoint}}
\put(884,526){\usebox{\plotpoint}}
\put(884,526){\usebox{\plotpoint}}
\put(885,525){\usebox{\plotpoint}}
\put(885,525){\usebox{\plotpoint}}
\put(886,523){\usebox{\plotpoint}}
\put(886,523){\usebox{\plotpoint}}
\put(887,522){\usebox{\plotpoint}}
\put(887,522){\usebox{\plotpoint}}
\put(888,520){\usebox{\plotpoint}}
\put(888,520){\usebox{\plotpoint}}
\put(889,519){\usebox{\plotpoint}}
\put(889,519){\usebox{\plotpoint}}
\put(890,517){\usebox{\plotpoint}}
\put(890,517){\usebox{\plotpoint}}
\put(891,516){\usebox{\plotpoint}}
\put(892,514){\usebox{\plotpoint}}
\put(892,514){\usebox{\plotpoint}}
\put(893,512){\usebox{\plotpoint}}
\put(893,512){\usebox{\plotpoint}}
\put(894,510){\usebox{\plotpoint}}
\put(894,510){\usebox{\plotpoint}}
\put(895,508){\usebox{\plotpoint}}
\put(895,508){\usebox{\plotpoint}}
\put(896,507){\usebox{\plotpoint}}
\put(897,505){\usebox{\plotpoint}}
\put(897,505){\usebox{\plotpoint}}
\put(898,503){\usebox{\plotpoint}}
\put(898,503){\usebox{\plotpoint}}
\put(899,501){\usebox{\plotpoint}}
\put(899,501){\usebox{\plotpoint}}
\put(900,500){\usebox{\plotpoint}}
\put(901,498){\usebox{\plotpoint}}
\put(901,498){\usebox{\plotpoint}}
\put(902,496){\usebox{\plotpoint}}
\put(902,496){\usebox{\plotpoint}}
\put(903,493){\usebox{\plotpoint}}
\put(903,493){\usebox{\plotpoint}}
\put(904,491){\usebox{\plotpoint}}
\put(904,491){\usebox{\plotpoint}}
\put(905,490){\usebox{\plotpoint}}
\put(905,490){\usebox{\plotpoint}}
\put(906,488){\usebox{\plotpoint}}
\put(906,488){\usebox{\plotpoint}}
\put(907,486){\usebox{\plotpoint}}
\put(907,486){\usebox{\plotpoint}}
\put(908,484){\usebox{\plotpoint}}
\put(908,484){\usebox{\plotpoint}}
\put(909,481){\usebox{\plotpoint}}
\put(909,481){\usebox{\plotpoint}}
\put(910,479){\usebox{\plotpoint}}
\put(910,479){\usebox{\plotpoint}}
\put(911,477){\usebox{\plotpoint}}
\put(911,477){\usebox{\plotpoint}}
\put(912,475){\usebox{\plotpoint}}
\put(912,475){\usebox{\plotpoint}}
\put(913,472){\usebox{\plotpoint}}
\put(913,472){\usebox{\plotpoint}}
\put(914,470){\usebox{\plotpoint}}
\put(914,470){\usebox{\plotpoint}}
\put(915,468){\usebox{\plotpoint}}
\put(915,468){\usebox{\plotpoint}}
\put(916,465){\usebox{\plotpoint}}
\put(916,465){\usebox{\plotpoint}}
\put(917,462){\usebox{\plotpoint}}
\put(917,462){\usebox{\plotpoint}}
\put(918,460){\usebox{\plotpoint}}
\put(918,460){\usebox{\plotpoint}}
\put(919,458){\usebox{\plotpoint}}
\put(919,458){\usebox{\plotpoint}}
\put(920,454){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(920,454){\usebox{\plotpoint}}
\put(921,452){\usebox{\plotpoint}}
\put(921,452){\usebox{\plotpoint}}
\put(922,448){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(923,446){\usebox{\plotpoint}}
\put(923,446){\usebox{\plotpoint}}
\put(924,443){\usebox{\plotpoint}}
\put(924,443){\usebox{\plotpoint}}
\put(925,441){\usebox{\plotpoint}}
\put(925,441){\usebox{\plotpoint}}
\put(926,437){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(926,437){\usebox{\plotpoint}}
\put(927,433){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(928,429){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(929,426){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(930,425){\usebox{\plotpoint}}
\put(930,425){\usebox{\plotpoint}}
\put(931,419){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(932,418){\usebox{\plotpoint}}
\put(932,418){\usebox{\plotpoint}}
\put(933,412){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(934,409){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(935,404){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(936,401){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(937,396){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(938,393){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(939,388){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(940,384){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(941,379){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(942,373){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(943,369){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(944,363){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(945,359){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(946,353){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(947,346){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(948,342){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(949,335){\rule[-0.350pt]{0.700pt}{1.686pt}}
\put(950,330){\rule[-0.350pt]{0.700pt}{1.204pt}}
\put(951,322){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(952,314){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(953,306){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(954,300){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(955,291){\rule[-0.350pt]{0.700pt}{2.168pt}}
\put(956,284){\rule[-0.350pt]{0.700pt}{1.686pt}}
\end{picture}

